Eclipse Mapping with Ariel: Future Prospects for a Population-Level Mapping Survey

Eclipse mapping is a powerful tool for measuring 3D profiles of exoplanet atmospheres. To date, only JWST has been capable of widely applying this technique, but as a general observatory, it is too time-limited to conduct population-level mapping studies. Ariel, on the other hand, is a dedicated exoplanet mission set to observe 1000 transiting exoplanets, making it a natural candidate for this. To assess Ariel's mapping potential, we quantitatively benchmark its abilities against those of JWST using a simulation-and-retrieval framework with existing JWST eclipse maps as test cases. We find that for high-ranking targets, Ariel will be able to derive qualitatively similar maps to JWST using the same amount of observations; for mid-ranking targets, Ariel will be able to compete using as few as 3x as many observations; and for lower-ranking targets, the use of phase curves overcomes the need for an impractical number of repeated eclipse observations. We find that while Ariel is unlikely to have extensive latitudinal mapping abilities, it will have wide-ranging longitudinal abilities, from which the first-order atmospheric dynamics can be constrained. Using an analytically-derived metric, we determine the best eclipse mapping targets for Ariel, finding that it will be able to map nearly 100 targets using full phase curves in only quarter of its lifetime. This would be the largest mapping survey to date, and have enormous ramifications for our demographic understanding of exoplanet atmospheric dynamics. Finally, we rank all the best mapping targets for both JWST and Ariel in order to encourage future eclipse mapping studies.

==> (inline-0) <==
\begin{tabular}{lccccccccccc} % four columns, alignment for each
		\hline
        Planet Name & {Rank} & $T_{\mathrm{eq}}$ [K] & $R_{\mathrm{p}} \ [\mathrm{R}_{\mathrm{J}}]$ & $M_{\mathrm{p}} \ [\mathrm{M}_{\mathrm{J}}]$ & $P$ [days] & $b$ & $K$ (mag) & $N_{\mathrm{max}}$ & $\mathrm{EMM}_x$ [deg] & $\mathrm{EMM}_y$ [deg] & $\mathrm{EMM}$ [deg]\\
        \hline

    TOI-2109b & 1 & 3072 & 1.35 & 5.02 & 0.67 & 0.75 & 9.07 & 3.0 & 32.3 & 28.7 & 43.2\\
    
    WASP-189b & 2 & 2636 & 1.62 & 1.99 & 2.72 & 0.48 & 6.06 & 3.4 & 22.0 & 40.3 & 45.9\\
    
    KELT-20b & 3 & 2263 & 1.74 & 3.38 & 3.47 & 0.5 & 7.42 & 3.0 & 24.7 & 42.4 & 49.1\\
    
    KELT-7b & 4 & 2089 & 1.6 & 1.39 & 2.73 & 0.57 & 7.54 & 2.6 & 29.4 & 42.4 & 51.6\\
    
    TOI-1431b & 5 & 2395 & 1.49 & 3.12 & 2.65 & 0.88 & 7.44 & 2.9 & 46.7 & 24.8 & 52.8\\
    
    WASP-19b & 6 & 2117 & 1.42 & 1.15 & 0.79 & 0.67 & 10.48 & 2.2 & 36.3 & 40.7 & 54.5\\
    
    KELT-4Ab & 7 & 1822 & 1.7 & 0.9 & 2.99 & 0.69 & 8.69 & 2.1 & 39.5 & 41.3 & 57.1\\
    
    WASP-87b & 8 & 2313 & 1.38 & 2.18 & 1.68 & 0.6 & 9.55 & 2.1 & 35.5 & 46.9 & 58.8\\
    
    WASP-178b & 9 & 2469 & 1.81 & 1.66 & 3.34 & 0.54 & 9.7 & 2.3 & 31.8 & 49.6 & 58.9\\
    
    WASP-167b & 10 & 2363 & 1.58 & 8.0 & 2.02 & 0.77 & 9.76 & 2.1 & 45.4 & 37.7 & 59.0\\
    
    WASP-18b & 11 & 2504 & 1.24 & 10.2 & 0.94 & 0.37 & 8.13 & 3.1 & 22.1 & 55.0 & 59.3\\
    
    KELT-14b & 12 & 1961 & 1.74 & 1.28 & 1.71 & 0.86 & 9.42 & 2.4 & 51.5 & 30.3 & 59.7\\
    
    KELT-17b & 13 & 2090 & 1.52 & 1.31 & 3.08 & 0.57 & 8.65 & 2.2 & 34.0 & 49.2 & 59.8\\
    
    KELT-19Ab & 14 & 1938 & 1.91 & 4.07 & 4.61 & 0.6 & 9.2 & 2.0 & 36.5 & 48.8 & 61.0\\
    
    WASP-14b & 15 & 1920 & 1.38 & 8.84 & 2.24 & 0.56 & 8.62 & 2.1 & 34.4 & 50.6 & 61.2\\
    
    HD189733b & 16 & 1193 & 1.13 & 1.13 & 2.22 & 0.67 & 5.54 & 1.9 & 41.6 & 46.0 & 62.0\\
    
    KELT-3b & 17 & 1952 & 1.56 & 1.94 & 2.7 & 0.53 & 8.66 & 2.0 & 35.0 & 55.6 & 65.7\\
    
    HD209458b & 18 & 1477 & 1.39 & 0.73 & 3.52 & 0.49 & 6.31 & 2.1 & 32.2 & 57.6 & 66.0\\
    
    HAT-P-60b & 19 & 1773 & 1.63 & 0.57 & 4.79 & 0.67 & 8.37 & 1.7 & 44.8 & 49.9 & 67.1\\
    
    TOI-778b & 20 & 1710 & 1.37 & 2.8 & 4.63 & 0.7 & 8.06 & 1.7 & 47.4 & 48.7 & 68.0\\
    
    KELT-23Ab & 21 & 1565 & 1.32 & 0.94 & 2.26 & 0.57 & 8.9 & 1.8 & 39.0 & 55.8 & 68.1\\
    
    HAT-P-30b & 22 & 1699 & 1.44 & 0.83 & 2.81 & 0.77 & 9.15 & 1.7 & 52.9 & 44.3 & 69.0\\
    
    XO-7b & 23 & 1744 & 1.37 & 0.71 & 2.86 & 0.73 & 9.24 & 1.6 & 51.6 & 47.9 & 70.4\\
    
    KELT-8b & 24 & 1571 & 1.62 & 0.66 & 3.24 & 0.86 & 9.18 & 1.9 & 61.5 & 36.9 & 71.7\\
    
    WASP-43b & 25 & 1379 & 0.93 & 1.78 & 0.81 & 0.66 & 9.27 & 1.6 & 47.8 & 55.0 & 72.8\\
    
    XO-6b & 26 & 1577 & 2.07 & 4.4 & 3.77 & 0.63 & 9.25 & 1.6 & 46.2 & 56.4 & 72.8\\
    
    HD202772Ab & 27 & 2133 & 1.54 & 1.02 & 3.31 & 0.41 & 6.96 & 2.2 & 30.2 & 66.4 & 73.0\\
    
    HAT-P-7b & 28 & 2272 & 1.51 & 1.84 & 2.2 & 0.47 & 9.33 & 1.9 & 34.7 & 64.5 & 73.3\\
    
    HAT-P-56b & 29 & 1866 & 1.51 & 2.31 & 2.79 & 0.85 & 9.83 & 1.8 & 62.3 & 39.0 & 73.5\\
    
    WASP-101b & 30 & 1566 & 1.43 & 0.51 & 3.59 & 0.72 & 9.07 & 1.5 & 53.6 & 51.1 & 74.1\\
    
    WASP-54b & 31 & 1747 & 1.58 & 0.59 & 3.69 & 0.53 & 9.04 & 1.7 & 39.7 & 62.8 & 74.3\\
    
    WASP-12b & 32 & 2594 & 1.94 & 1.46 & 1.09 & 0.34 & 10.19 & 2.6 & 25.3 & 70.3 & 74.7\\
    
    WASP-120b & 33 & 1876 & 1.47 & 4.85 & 3.61 & 0.77 & 9.88 & 1.5 & 57.7 & 48.2 & 75.2\\
    
    WASP-135b & 34 & 1720 & 1.3 & 1.9 & 1.4 & 0.76 & 11.04 & 1.5 & 57.1 & 49.2 & 75.4\\
    
    WASP-48b & 35 & 1933 & 1.5 & 0.8 & 2.14 & 0.81 & 10.37 & 1.6 & 61.1 & 44.7 & 75.7\\
    
    WASP-24b & 36 & 1827 & 1.38 & 1.24 & 2.34 & 0.61 & 10.15 & 1.5 & 46.5 & 60.0 & 75.9\\
    
    KELT-12b & 37 & 1799 & 1.78 & 0.95 & 5.03 & 0.59 & 9.36 & 1.6 & 44.7 & 61.7 & 76.2\\
    
    GPX-1b & 38 & 2293 & 1.47 & 19.7 & 1.74 & 0.82 & 11.18 & 1.6 & 62.7 & 44.2 & 76.7\\
    
    WASP-3b & 39 & 2086 & 1.42 & 2.43 & 1.85 & 0.41 & 9.36 & 2.1 & 31.6 & 71.2 & 77.9\\
    
    TOI-1937Ab & 40 & 2096 & 1.25 & 2.01 & 0.95 & 0.87 & 11.23 & 1.7 & 68.0 & 39.3 & 78.5\\
    
    TrES-2b & 41 & 1581 & 1.36 & 1.49 & 2.47 & 0.77 & 9.85 & 1.4 & 60.4 & 50.6 & 78.8\\
    
    HATS-56b & 42 & 1901 & 1.69 & 0.6 & 4.32 & 0.69 & 10.25 & 1.4 & 55.0 & 57.7 & 79.7\\
    
    HD149026b & 43 & 1693 & 0.74 & 0.38 & 2.88 & 0.63 & 6.82 & 1.4 & 50.8 & 62.3 & 80.4\\
    
    WASP-33b & 44 & 2781 & 1.59 & 2.09 & 1.22 & 0.21 & 7.47 & 4.0 & 16.9 & 78.7 & 80.5\\
    
    WASP-79b & 45 & 1716 & 1.53 & 0.85 & 3.66 & 0.5 & 9.06 & 1.6 & 40.7 & 70.0 & 81.0\\
    
    WASP-36b & 46 & 1747 & 1.33 & 2.36 & 1.54 & 0.69 & 11.29 & 1.3 & 56.6 & 58.7 & 81.6\\
    
    HAT-P-6b & 47 & 1761 & 1.48 & 1.32 & 3.85 & 0.54 & 9.31 & 1.5 & 44.5 & 68.5 & 81.6\\
    
    WASP-104b & 48 & 1514 & 1.14 & 1.27 & 1.76 & 0.73 & 9.88 & 1.3 & 59.3 & 56.3 & 81.8\\
    
    HAT-P-13b & 49 & 1727 & 1.27 & 0.85 & 2.92 & 0.62 & 8.98 & 1.4 & 50.9 & 65.2 & 82.7\\
    
    WASP-136b & 50 & 1745 & 1.38 & 1.51 & 5.22 & 0.59 & 8.8 & 1.4 & 49.2 & 66.5 & 82.7\\
    
    WASP-90b & 51 & 1840 & 1.63 & 0.63 & 3.92 & 0.84 & 10.25 & 1.5 & 69.5 & 45.0 & 82.8\\
    
    TOI-640b & 52 & 1747 & 1.77 & 0.88 & 5.0 & 0.89 & 9.24 & 1.7 & 74.1 & 38.5 & 83.5\\
    
    TOI-1333b & 53 & 1680 & 1.4 & 2.37 & 4.72 & 0.52 & 8.27 & 1.5 & 43.8 & 71.3 & 83.7\\
    
    WASP-142b & 54 & 1992 & 1.53 & 0.84 & 2.05 & 0.77 & 11.44 & 1.3 & 66.2 & 54.1 & 85.5\\
    
    WASP-31b & 55 & 1574 & 1.55 & 0.48 & 3.41 & 0.78 & 10.65 & 1.2 & 68.1 & 54.4 & 87.2\\
    
    TrES-4b & 56 & 1708 & 1.61 & 0.78 & 3.55 & 0.82 & 10.33 & 1.3 & 72.1 & 49.5 & 87.4\\
    
    WASP-92b & 57 & 1879 & 1.46 & 0.8 & 2.17 & 0.61 & 11.52 & 1.3 & 53.4 & 69.7 & 87.8\\
    
    WASP-16b & 58 & 1440 & 1.22 & 1.24 & 3.12 & 0.65 & 9.59 & 1.2 & 57.7 & 67.1 & 88.5\\
    
    HATS-67b & 59 & 2191 & 1.68 & 1.45 & 1.61 & 0.86 & 12.33 & 1.4 & 76.4 & 45.0 & 88.7\\
    
    KELT-11b & 60 & 1703 & 1.35 & 0.17 & 4.74 & 0.41 & 6.12 & 1.8 & 36.2 & 81.0 & 88.7\\
    
    WASP-71b & 61 & 1830 & 1.18 & 1.39 & 2.9 & 0.55 & 9.32 & 1.3 & 49.0 & 74.0 & 88.7\\
    
    HAT-P-2b & 62 & 1389 & 1.13 & 9.02 & 5.63 & 0.71 & 7.6 & 1.2 & 62.6 & 62.8 & 88.7\\
    
    TOI-2236b & 63 & 1687 & 1.28 & 1.58 & 3.53 & 0.77 & 9.96 & 1.2 & 68.1 & 56.9 & 88.7\\

    \hline
	\end{tabular}
\begin{tabular}{lccccccccccc} % four columns, alignment for each
		\hline
        Planet Name & {Rank} & $T_{\mathrm{eq}}$ [K] & $R_{\mathrm{p}} \ [\mathrm{R}_{\mathrm{J}}]$ & $M_{\mathrm{p}} \ [\mathrm{M}_{\mathrm{J}}]$ & $P$ [days] & $b$ & $K$ (mag) & $N_{\mathrm{max}}$ & $\mathrm{EMM}_x$ [deg] & $\mathrm{EMM}_y$ [deg] & $\mathrm{EMM}$ [deg]\\
        \hline
        
        Qatar-1b & 64 & 1416 & 1.14 & 1.29 & 1.42 & 0.65 & 10.41 & 1.2 & 57.5 & 67.8 & 88.9\\
        
        WASP-20b & 65 & 1378 & 1.46 & 0.31 & 4.9 & 0.72 & 9.39 & 1.2 & 64.1 & 62.0 & 89.1\\
        
        WASP-50b & 66& 1394 & 1.17 & 1.47 & 1.96 & 0.67 & 9.97 & 1.2 & 60.1 & 66.6 & 89.7\\

    \hline
	\end{tabular}
\begin{tabular}{lccccccccccc} % four columns, alignment for each
		\hline
        Planet Name & {Rank} & $T_{\mathrm{eq}}$ [K] & $R_{\mathrm{p}} \ [\mathrm{R}_{\mathrm{J}}]$ & $M_{\mathrm{p}} \ [\mathrm{M}_{\mathrm{J}}]$ & $P$ [days] & $b$ & $K$ (mag) & $N_{\mathrm{max}}$ & $\mathrm{EMM}_x$ [deg] & $\mathrm{EMM}_y$ [deg] & $\mathrm{EMM}$ [deg]\\
        \hline

        HD189733b & 1 & 1193 & 1.13 & 1.13 & 2.22 & 0.67 & 5.54 & 4.1 & 21.6 & 23.9 & 32.2\\

        WASP-189b & 2 & 2636 & 1.62 & 1.99 & 2.72 & 0.48 & 6.06 & 4.0 & 19.0 & 34.8 & 39.6\\
        
        KELT-20b & 3 & 2263 & 1.74 & 3.38 & 3.47 & 0.5 & 7.42 & 3.6 & 21.2 & 36.4 & 42.1\\
        
        HD209458b & 4 & 1477 & 1.39 & 0.73 & 3.52 & 0.49 & 6.31 & 3.6 & 20.6 & 36.9 & 42.2\\
        
        KELT-7b & 5 & 2089 & 1.6 & 1.39 & 2.73 & 0.57 & 7.54 & 3.0 & 25.6 & 36.8 & 44.8\\
        
        TOI-1431b & 6 & 2395 & 1.49 & 3.12 & 2.65 & 0.88 & 7.44 & 3.3 & 41.2 & 21.9 & 46.7\\
        
        TOI-2109b & 7 & 3072 & 1.35 & 5.02 & 0.67 & 0.75 & 9.07 & 2.5 & 36.8 & 32.7 & 49.3\\
        
        KELT-4Ab & 8 & 1822 & 1.7 & 0.9 & 2.99 & 0.69 & 8.69 & 2.5 & 34.6 & 36.1 & 50.0\\
        
        KELT-23Ab & 9 & 1565 & 1.32 & 0.94 & 2.26 & 0.57 & 8.9 & 2.4 & 31.1 & 44.4 & 54.2\\
        
        WASP-19b & 10 & 2117 & 1.42 & 1.15 & 0.79 & 0.67 & 10.48 & 2.3 & 36.2 & 40.4 & 54.3\\
        
        TOI-778b & 11 & 1710 & 1.37 & 2.8 & 4.63 & 0.7 & 8.06 & 2.2 & 37.9 & 39.0 & 54.4\\
        
        WASP-43b & 12 & 1379 & 0.93 & 1.78 & 0.81 & 0.66 & 9.27 & 2.3 & 35.8 & 41.2 & 54.5\\
        
        KELT-19Ab & 13 & 1938 & 1.91 & 4.07 & 4.61 & 0.6 & 9.2 & 2.3 & 32.7 & 43.7 & 54.6\\
        
        WASP-14b & 14 & 1920 & 1.38 & 8.84 & 2.24 & 0.56 & 8.62 & 2.4 & 31.0 & 45.6 & 55.1\\
        
        KELT-17b & 15 & 2090 & 1.52 & 1.31 & 3.08 & 0.57 & 8.65 & 2.4 & 31.5 & 45.6 & 55.4\\
        
        KELT-8b & 16 & 1571 & 1.62 & 0.66 & 3.24 & 0.86 & 9.18 & 2.5 & 47.8 & 28.6 & 55.7\\
        
        KELT-14b & 17 & 1961 & 1.74 & 1.28 & 1.71 & 0.86 & 9.42 & 2.5 & 48.3 & 28.3 & 56.0\\
        
        HAT-P-60b & 18 & 1773 & 1.63 & 0.57 & 4.79 & 0.67 & 8.37 & 2.2 & 37.6 & 41.8 & 56.2\\
        
        XO-6b & 19 & 1577 & 2.07 & 4.4 & 3.77 & 0.63 & 9.25 & 2.1 & 36.5 & 44.6 & 57.6\\
        
        HAT-P-30b & 20 & 1699 & 1.44 & 0.83 & 2.81 & 0.77 & 9.15 & 2.1 & 45.3 & 37.9 & 59.1\\
        
        WASP-101b & 21 & 1566 & 1.43 & 0.51 & 3.59 & 0.72 & 9.07 & 2.0 & 43.2 & 41.2 & 59.7\\
        
        WASP-87b & 22 & 2313 & 1.38 & 2.18 & 1.68 & 0.6 & 9.55 & 2.1 & 36.2 & 47.8 & 60.0\\
        
        HD149026b & 23 & 1693 & 0.74 & 0.38 & 2.88 & 0.63 & 6.82 & 2.0 & 38.1 & 46.6 & 60.2\\
        
        WASP-178b & 24 & 2469 & 1.81 & 1.66 & 3.34 & 0.54 & 9.7 & 2.2 & 32.4 & 50.7 & 60.2\\
        
        WASP-18b & 25 & 2504 & 1.24 & 10.2 & 0.94 & 0.37 & 8.13 & 3.1 & 22.5 & 56.0 & 60.3\\
        
        KELT-3b & 26 & 1952 & 1.56 & 1.94 & 2.7 & 0.53 & 8.66 & 2.2 & 32.3 & 51.3 & 60.6\\
        
        HAT-P-2b & 27 & 1389 & 1.13 & 9.02 & 5.63 & 0.71 & 7.6 & 1.9 & 42.9 & 43.0 & 60.7\\
        
        WASP-167b & 28 & 2363 & 1.58 & 8.0 & 2.02 & 0.77 & 9.76 & 2.0 & 47.0 & 39.0 & 61.1\\
        
        XO-7b & 29 & 1744 & 1.37 & 0.71 & 2.86 & 0.73 & 9.24 & 1.9 & 44.9 & 41.6 & 61.2\\
        
        WASP-69b & 30 & 988 & 1.11 & 0.29 & 3.87 & 0.65 & 7.46 & 1.9 & 40.0 & 46.9 & 61.6\\
        
        HD202772Ab & 31 & 2133 & 1.54 & 1.02 & 3.31 & 0.41 & 6.96 & 2.7 & 25.8 & 56.8 & 62.4\\
        
        WASP-54b & 32 & 1747 & 1.58 & 0.59 & 3.69 & 0.53 & 9.04 & 2.1 & 34.2 & 54.1 & 64.0\\
        
        HAT-P-1b & 33 & 1322 & 1.32 & 0.52 & 4.47 & 0.78 & 8.86 & 1.8 & 50.6 & 40.8 & 65.0\\
        
        KELT-11b & 34 & 1703 & 1.35 & 0.17 & 4.74 & 0.41 & 6.12 & 2.6 & 26.6 & 59.4 & 65.1\\
        
        TrES-2b & 35 & 1581 & 1.36 & 1.49 & 2.47 & 0.77 & 9.85 & 1.8 & 50.2 & 42.1 & 65.6\\
        
        WASP-20b & 36 & 1378 & 1.46 & 0.31 & 4.9 & 0.72 & 9.39 & 1.7 & 47.6 & 46.0 & 66.2\\
        
        WASP-104b & 37 & 1514 & 1.14 & 1.27 & 1.76 & 0.73 & 9.88 & 1.7 & 48.1 & 45.6 & 66.3\\
        
        WASP-135b & 38 & 1720 & 1.3 & 1.9 & 1.4 & 0.76 & 11.04 & 1.7 & 50.8 & 43.7 & 67.0\\
        
        HAT-P-56b & 39 & 1866 & 1.51 & 2.31 & 2.79 & 0.85 & 9.83 & 2.0 & 57.0 & 35.7 & 67.2\\
        
        KELT-12b & 40 & 1799 & 1.78 & 0.95 & 5.03 & 0.59 & 9.36 & 1.8 & 39.5 & 54.6 & 67.4\\
        
        TOI-1333b & 41 & 1680 & 1.4 & 2.37 & 4.72 & 0.52 & 8.27 & 1.9 & 35.9 & 58.5 & 68.6\\
        
        WASP-16b & 42 & 1440 & 1.22 & 1.24 & 3.12 & 0.65 & 9.59 & 1.7 & 44.9 & 52.2 & 68.9\\
        
        WASP-50b & 43 & 1394 & 1.17 & 1.47 & 1.96 & 0.67 & 9.97 & 1.7 & 46.2 & 51.2 & 68.9\\
        
        WASP-120b & 44 & 1876 & 1.47 & 4.85 & 3.61 & 0.77 & 9.88 & 1.7 & 53.0 & 44.3 & 69.1\\
        
        WASP-24b & 45 & 1827 & 1.38 & 1.24 & 2.34 & 0.61 & 10.15 & 1.7 & 42.5 & 54.8 & 69.3\\
        
        Qatar-1b & 46 & 1416 & 1.14 & 1.29 & 1.42 & 0.65 & 10.41 & 1.7 & 44.9 & 52.9 & 69.4\\
        
        WASP-131b & 47 & 1460 & 1.22 & 0.27 & 5.32 & 0.74 & 8.57 & 1.7 & 51.6 & 46.4 & 69.4\\
        
        WASP-79b & 48 & 1716 & 1.53 & 0.85 & 3.66 & 0.5 & 9.06 & 2.0 & 35.0 & 60.2 & 69.6\\
        
        WASP-2b & 49 & 1314 & 1.08 & 0.93 & 2.15 & 0.75 & 9.63 & 1.6 & 52.1 & 46.4 & 69.8\\
        
        WASP-52b & 50 & 1299 & 1.27 & 0.46 & 1.75 & 0.6 & 10.09 & 1.7 & 42.3 & 56.3 & 70.4\\
        
        WASP-136b & 51 & 1745 & 1.38 & 1.51 & 5.22 & 0.59 & 8.8 & 1.7 & 42.2 & 57.1 & 71.0\\
        
        TOI-640b & 52 & 1747 & 1.77 & 0.88 & 5.0 & 0.89 & 9.24 & 2.0 & 63.3 & 32.9 & 71.4\\
        
        WASP-48b & 53 & 1933 & 1.5 & 0.8 & 2.14 & 0.81 & 10.37 & 1.7 & 57.9 & 42.4 & 71.8\\
        
        WASP-49b & 54 & 1366 & 1.11 & 0.37 & 2.78 & 0.75 & 9.75 & 1.6 & 53.8 & 47.6 & 71.9\\
        
        Gaia-2b & 55 & 1314 & 1.32 & 0.82 & 3.69 & 0.79 & 9.74 & 1.6 & 57.0 & 44.0 & 72.0\\
        
        HAT-P-6b & 56 & 1761 & 1.48 & 1.32 & 3.85 & 0.54 & 9.31 & 1.8 & 39.3 & 60.5 & 72.1\\
        
        HAT-P-22b & 57 & 1324 & 1.15 & 2.47 & 3.21 & 0.43 & 7.84 & 2.1 & 31.3 & 65.0 & 72.1\\
        
        WASP-123b & 58 & 1522 & 1.32 & 0.9 & 2.98 & 0.53 & 9.36 & 1.8 & 38.3 & 61.6 & 72.5\\
        
        HAT-P-13b & 59 & 1727 & 1.27 & 0.85 & 2.92 & 0.62 & 8.98 & 1.6 & 44.7 & 57.2 & 72.6\\
        
        WASP-31b & 60 & 1574 & 1.55 & 0.48 & 3.41 & 0.78 & 10.65 & 1.6 & 57.1 & 45.7 & 73.1\\
        
        WASP-7b & 61 & 1486 & 1.33 & 0.96 & 4.95 & 0.48 & 8.4 & 1.9 & 35.2 & 64.2 & 73.3\\
        
        WASP-13b & 62 & 1450 & 1.22 & 0.36 & 4.35 & 0.67 & 9.12 & 1.5 & 49.3 & 54.5 & 73.5\\
        
        WASP-36b & 63 & 1747 & 1.33 & 2.36 & 1.54 & 0.69 & 11.29 & 1.5 & 51.2 & 53.1 & 73.8\\
        
    \hline
	\end{tabular}
\begin{tabular}{lccccccccccc} % four columns, alignment for each
    	\hline
        Planet Name & {Rank} & $T_{\mathrm{eq}}$ [K] & $R_{\mathrm{p}} \ [\mathrm{R}_{\mathrm{J}}]$ & $M_{\mathrm{p}} \ [\mathrm{M}_{\mathrm{J}}]$ & $P$ [days] & $b$ & $K$ (mag) & $N_{\mathrm{max}}$ & $\mathrm{EMM}_x$ [deg] & $\mathrm{EMM}_y$ [deg] & $\mathrm{EMM}$ [deg]\\
        \hline

        HAT-P-7b & 64 & 2272 & 1.51 & 1.84 & 2.2 & 0.47 & 9.33 & 1.9 & 35.2 & 65.3 & 74.2\\

        HATS-56b & 65 & 1901 & 1.69 & 0.6 & 4.32 & 0.69 & 10.25 & 1.5 & 51.4 & 53.9 & 74.5\\
        
        WASP-3b & 66 & 2086 & 1.42 & 2.43 & 1.85 & 0.41 & 9.36 & 2.2 & 30.5 & 68.9 & 75.3\\
        
        WASP-90b & 67 & 1840 & 1.63 & 0.63 & 3.92 & 0.84 & 10.25 & 1.7 & 63.4 & 41.1 & 75.5\\
        
        WASP-119b & 68 & 1566 & 1.4 & 1.23 & 2.5 & 0.57 & 10.54 & 1.6 & 43.1 & 62.6 & 76.0\\
        
        TOI-3331Ab & 69 & 1487 & 1.16 & 2.27 & 2.02 & 0.57 & 9.91 & 1.6 & 43.8 & 63.0 & 76.7\\
        
        TOI-905b & 70 & 1192 & 1.17 & 0.67 & 3.74 & 0.82 & 9.45 & 1.6 & 63.3 & 43.9 & 77.1\\
        
        TrES-4b & 71 & 1708 & 1.61 & 0.78 & 3.55 & 0.82 & 10.33 & 1.6 & 63.6 & 43.7 & 77.2\\
        
        TOI-4463Ab & 72 & 1394 & 1.18 & 0.79 & 2.88 & 0.88 & 9.4 & 1.8 & 68.1 & 36.5 & 77.3\\
        
        TOI-2236b & 73 & 1687 & 1.28 & 1.58 & 3.53 & 0.77 & 9.96 & 1.5 & 59.4 & 49.6 & 77.4\\
        
        HATS-1b & 74 & 1370 & 1.3 & 1.86 & 3.45 & 0.7 & 10.58 & 1.4 & 54.7 & 55.1 & 77.7\\
        
        WASP-15b & 75 & 1626 & 1.41 & 0.54 & 3.75 & 0.53 & 9.69 & 1.6 & 41.2 & 66.1 & 77.9\\
        
        TOI-1937Ab & 76 & 2096 & 1.25 & 2.01 & 0.95 & 0.87 & 11.23 & 1.7 & 67.8 & 39.2 & 78.3\\
        
        HAT-P-46b & 77 & 1453 & 1.28 & 0.49 & 4.46 & 0.7 & 9.92 & 1.4 & 54.5 & 56.3 & 78.4\\
        
        TOI-157b & 78 & 1591 & 1.29 & 1.18 & 2.08 & 0.8 & 10.89 & 1.5 & 62.9 & 46.9 & 78.4\\
        
        GPX-1b & 79 & 2293 & 1.47 & 19.7 & 1.74 & 0.82 & 11.18 & 1.5 & 64.9 & 45.8 & 79.4\\
        
        WASP-46b & 80 & 1639 & 1.17 & 1.91 & 1.43 & 0.73 & 11.4 & 1.4 & 58.3 & 54.2 & 79.6\\
        
        TOI-622b & 81 & 1382 & 0.82 & 0.3 & 6.4 & 0.63 & 7.86 & 1.4 & 50.6 & 62.0 & 80.0\\
        
        WASP-71b & 82 & 1830 & 1.18 & 1.39 & 2.9 & 0.55 & 9.32 & 1.5 & 44.4 & 67.1 & 80.5\\
        
        WASP-33b & 83 & 2781 & 1.59 & 2.09 & 1.22 & 0.21 & 7.47 & 4.0 & 16.9 & 78.8 & 80.6\\
        
        HATS-65b & 84 & 1633 & 1.5 & 0.82 & 3.11 & 0.67 & 11.1 & 1.4 & 53.8 & 60.2 & 80.7\\
        
        WASP-17b & 85 & 1699 & 1.93 & 0.48 & 3.74 & 0.35 & 10.22 & 1.8 & 35.4 & 73.0 & 81.1\\
        
        WASP-12b & 86 & 2594 & 1.94 & 1.46 & 1.09 & 0.34 & 10.19 & 2.4 & 27.6 & 76.6 & 81.4\\
        
        WASP-75b & 87 & 1705 & 1.27 & 1.07 & 2.48 & 0.89 & 10.06 & 1.8 & 72.6 & 37.0 & 81.5\\
        
        HAT-P-20b & 88 & 969 & 0.87 & 7.25 & 2.88 & 0.63 & 8.6 & 1.4 & 51.5 & 63.8 & 82.0\\
        
        KPS-1b & 89 & 1448 & 1.03 & 1.09 & 1.71 & 0.75 & 10.93 & 1.3 & 61.8 & 54.1 & 82.1\\
        
        TOI-677b & 90 & 1066 & 1.17 & 1.24 & 11.24 & 0.72 & 8.43 & 1.3 & 59.3 & 56.9 & 82.2\\
        
        TOI-615b & 91 & 1668 & 1.69 & 0.44 & 4.66 & 0.48 & 9.67 & 1.6 & 39.6 & 72.1 & 82.3\\
        
        TOI-3894b & 92 & 1531 & 1.36 & 0.82 & 4.33 & 0.72 & 10.48 & 1.3 & 59.3 & 57.4 & 82.5\\
        
        WASP-164b & 93 & 1608 & 1.13 & 2.13 & 1.78 & 0.82 & 10.96 & 1.4 & 68.2 & 46.8 & 82.7\\
        
        WASP-92b & 94 & 1879 & 1.46 & 0.8 & 2.17 & 0.61 & 11.52 & 1.4 & 50.4 & 65.8 & 82.9\\
        
        WASP-142b & 95 & 1992 & 1.53 & 0.84 & 2.05 & 0.77 & 11.44 & 1.3 & 64.6 & 52.7 & 83.4\\
        
        WASP-32b & 96 & 1454 & 0.96 & 2.63 & 2.72 & 0.76 & 10.16 & 1.3 & 64.1 & 54.4 & 84.1\\
        
        TOI-1194b & 97 & 1382 & 0.78 & 0.38 & 2.31 & 0.8 & 9.34 & 1.3 & 67.4 & 50.7 & 84.3\\
        
        HD221416b & 98 & 1198 & 0.84 & 0.19 & 14.28 & 0.67 & 6.04 & 1.3 & 56.3 & 63.1 & 84.5\\
        
        TOI-4377b & 99 & 1870 & 1.35 & 0.96 & 4.38 & 0.6 & 9.15 & 1.3 & 50.7 & 68.3 & 85.0\\
        
        WASP-170b & 100 & 1426 & 1.1 & 1.6 & 2.34 & 0.69 & 10.72 & 1.2 & 59.1 & 62.0 & 85.7\\
        
        HAT-P-50b & 101 & 1855 & 1.29 & 1.35 & 3.12 & 0.63 & 10.5 & 1.3 & 54.5 & 66.5 & 85.9\\
        
        K2-29b & 102 & 1167 & 1.19 & 0.73 & 3.26 & 0.62 & 10.06 & 1.3 & 53.0 & 68.0 & 86.2\\
        
        WASP-173Ab & 103 & 1871 & 1.2 & 3.69 & 1.39 & 0.4 & 10.0 & 1.8 & 34.8 & 79.2 & 86.5\\
        
        HAT-P-16b & 104 & 1627 & 1.29 & 4.19 & 2.78 & 0.42 & 9.55 & 1.7 & 36.8 & 78.4 & 86.6\\
        
        TOI-4137b & 105 & 1570 & 1.21 & 1.44 & 3.8 & 0.58 & 10.0 & 1.3 & 50.9 & 70.5 & 87.0\\
        
        WASP-153b & 106 & 1712 & 1.55 & 0.39 & 3.33 & 0.61 & 11.05 & 1.3 & 53.7 & 69.1 & 87.5\\
        
        TrES-5b & 107 & 1483 & 1.19 & 1.79 & 1.48 & 0.61 & 11.59 & 1.3 & 53.2 & 69.6 & 87.6\\
        
        WASP-163b & 108 & 1634 & 1.2 & 1.87 & 1.61 & 0.45 & 10.15 & 1.6 & 40.0 & 78.9 & 88.4\\
        
        HATS-58Ab & 109 & 1718 & 1.1 & 1.03 & 4.22 & 0.66 & 10.29 & 1.2 & 58.1 & 67.0 & 88.7\\
        
        TOI-1820b & 110 & 1375 & 1.14 & 2.3 & 4.86 & 0.85 & 9.51 & 1.4 & 75.6 & 47.3 & 89.2\\
        
        KELT-21b & 111 & 2053 & 1.59 & 3.91 & 3.61 & 0.42 & 10.09 & 1.7 & 37.9 & 81.2 & 89.6\\
        
        TOI-4791b & 112 & 1472 & 1.11 & 2.31 & 4.28 & 0.66 & 10.02 & 1.2 & 58.9 & 67.6 & 89.7\\
        
        K2-107b & 113 & 1804 & 1.43 & 0.84 & 3.31 & 0.75 & 11.21 & 1.2 & 67.4 & 59.4 & 89.8\\

    \hline
	\end{tabular}
\begin{tabular}{lccccccccccc} % four columns, alignment for each
		\hline
        Planet Name & {Rank} & $T_{\mathrm{eq}}$ [K] & $R_{\mathrm{p}} \ [\mathrm{R}_{\mathrm{J}}]$ & $M_{\mathrm{p}} \ [\mathrm{M}_{\mathrm{J}}]$ & $P$ [days] & $b$ & $K$ (mag) & $N_{\mathrm{max}}$ & $\mathrm{EMM}_x$ [deg] & $\mathrm{EMM}_y$ [deg] & $\mathrm{EMM}$ [deg]\\
		\hline

        HD189733b & 1 & 1193 & 1.13 & 1.13 & 2.22 & 0.67 & 5.54 & 5.2 & 17.7 & 19.6 & 26.4\\

        HD209458b & 2 & 1477 & 1.39 & 0.73 & 3.52 & 0.49 & 6.31 & 4.1 & 18.6 & 33.2 & 38.1\\
        
        WASP-189b & 3 & 2636 & 1.62 & 1.99 & 2.72 & 0.48 & 6.06 & 3.8 & 19.6 & 35.9 & 40.9\\
        
        KELT-20b & 4 & 2263 & 1.74 & 3.38 & 3.47 & 0.5 & 7.42 & 3.5 & 21.3 & 36.6 & 42.3\\
        
        KELT-7b & 5 & 2089 & 1.6 & 1.39 & 2.73 & 0.57 & 7.54 & 3.0 & 25.8 & 37.2 & 45.2\\
        
        WASP-69b & 6 & 988 & 1.11 & 0.29 & 3.87 & 0.65 & 7.46 & 2.7 & 30.5 & 35.7 & 46.9\\
        
        TOI-1431b & 7 & 2395 & 1.49 & 3.12 & 2.65 & 0.88 & 7.44 & 3.3 & 42.0 & 22.3 & 47.5\\
        
        KELT-4Ab & 8 & 1822 & 1.7 & 0.9 & 2.99 & 0.69 & 8.69 & 2.5 & 34.0 & 35.5 & 49.2\\
        
        WASP-43b & 9 & 1379 & 0.93 & 1.78 & 0.81 & 0.66 & 9.27 & 2.5 & 32.8 & 37.8 & 50.1\\
        
        KELT-23Ab & 10 & 1565 & 1.32 & 0.94 & 2.26 & 0.57 & 8.9 & 2.6 & 29.2 & 41.7 & 50.9\\
        
        TOI-778b & 11 & 1710 & 1.37 & 2.8 & 4.63 & 0.7 & 8.06 & 2.4 & 36.2 & 37.3 & 52.0\\
        
        KELT-8b & 12 & 1571 & 1.62 & 0.66 & 3.24 & 0.86 & 9.18 & 2.7 & 44.9 & 26.9 & 52.4\\
        
        KELT-19Ab & 13 & 1938 & 1.91 & 4.07 & 4.61 & 0.6 & 9.2 & 2.4 & 31.8 & 42.5 & 53.1\\
        
        XO-6b & 14 & 1577 & 2.07 & 4.4 & 3.77 & 0.63 & 9.25 & 2.3 & 34.0 & 41.6 & 53.7\\
        
        HAT-P-2b & 15 & 1389 & 1.13 & 9.02 & 5.63 & 0.71 & 7.6 & 2.3 & 38.1 & 38.2 & 54.0\\
        
        TOI-2109b & 16 & 3072 & 1.35 & 5.02 & 0.67 & 0.75 & 9.07 & 2.3 & 40.5 & 36.0 & 54.2\\
        
        HAT-P-60b & 17 & 1773 & 1.63 & 0.57 & 4.79 & 0.67 & 8.37 & 2.2 & 36.6 & 40.7 & 54.7\\
        
        WASP-14b & 18 & 1920 & 1.38 & 8.84 & 2.24 & 0.56 & 8.62 & 2.4 & 30.9 & 45.3 & 54.8\\
        
        KELT-17b & 19 & 2090 & 1.52 & 1.31 & 3.08 & 0.57 & 8.65 & 2.4 & 31.3 & 45.2 & 54.9\\
        
        WASP-101b & 20 & 1566 & 1.43 & 0.51 & 3.59 & 0.72 & 9.07 & 2.2 & 40.5 & 38.6 & 56.0\\
        
        WASP-19b & 21 & 2117 & 1.42 & 1.15 & 0.79 & 0.67 & 10.48 & 2.1 & 37.8 & 42.3 & 56.8\\
        
        KELT-14b & 22 & 1961 & 1.74 & 1.28 & 1.71 & 0.86 & 9.42 & 2.5 & 49.0 & 28.8 & 56.8\\
        
        HAT-P-30b & 23 & 1699 & 1.44 & 0.83 & 2.81 & 0.77 & 9.15 & 2.1 & 43.8 & 36.7 & 57.1\\
        
        HAT-P-1b & 24 & 1322 & 1.32 & 0.52 & 4.47 & 0.78 & 8.86 & 2.2 & 44.6 & 36.0 & 57.3\\
        
        HD149026b & 25 & 1693 & 0.74 & 0.38 & 2.88 & 0.63 & 6.82 & 2.1 & 36.3 & 44.5 & 57.4\\
        
        WASP-20b & 26 & 1378 & 1.46 & 0.31 & 4.9 & 0.72 & 9.39 & 2.0 & 42.8 & 41.4 & 59.6\\
        
        XO-7b & 27 & 1744 & 1.37 & 0.71 & 2.86 & 0.73 & 9.24 & 2.0 & 43.7 & 40.6 & 59.6\\
        
        KELT-3b & 28 & 1952 & 1.56 & 1.94 & 2.7 & 0.53 & 8.66 & 2.2 & 32.4 & 51.4 & 60.8\\
        
        WASP-178b & 29 & 2469 & 1.81 & 1.66 & 3.34 & 0.54 & 9.7 & 2.1 & 33.5 & 52.3 & 62.1\\
        
        WASP-54b & 30 & 1747 & 1.58 & 0.59 & 3.69 & 0.53 & 9.04 & 2.1 & 33.3 & 52.7 & 62.3\\
        
        WASP-2b & 31 & 1314 & 1.08 & 0.93 & 2.15 & 0.75 & 9.63 & 1.9 & 46.7 & 41.6 & 62.6\\
        
        WASP-104b & 32 & 1514 & 1.14 & 1.27 & 1.76 & 0.73 & 9.88 & 1.9 & 45.4 & 43.1 & 62.6\\
        
        KELT-11b & 33 & 1703 & 1.35 & 0.17 & 4.74 & 0.41 & 6.12 & 2.7 & 25.5 & 57.1 & 62.6\\
        
        TrES-2b & 34 & 1581 & 1.36 & 1.49 & 2.47 & 0.77 & 9.85 & 1.9 & 48.0 & 40.3 & 62.7\\
        
        WASP-87b & 35 & 2313 & 1.38 & 2.18 & 1.68 & 0.6 & 9.55 & 2.0 & 37.9 & 50.1 & 62.8\\
        
        WASP-52b & 36 & 1299 & 1.27 & 0.46 & 1.75 & 0.6 & 10.09 & 2.0 & 37.9 & 50.5 & 63.2\\
        
        WASP-50b & 37 & 1394 & 1.17 & 1.47 & 1.96 & 0.67 & 9.97 & 1.9 & 42.4 & 47.1 & 63.3\\
        
        HAT-P-20b & 38 & 969 & 0.87 & 7.25 & 2.88 & 0.63 & 8.6 & 1.9 & 39.8 & 49.3 & 63.4\\
        
        HD202772Ab & 39 & 2133 & 1.54 & 1.02 & 3.31 & 0.41 & 6.96 & 2.6 & 26.3 & 57.8 & 63.5\\
        
        WASP-16b & 40 & 1440 & 1.22 & 1.24 & 3.12 & 0.65 & 9.59 & 1.9 & 41.4 & 48.1 & 63.5\\
        
        HAT-P-22b & 41 & 1324 & 1.15 & 2.47 & 3.21 & 0.43 & 7.84 & 2.5 & 27.6 & 57.3 & 63.6\\
        
        WASP-131b & 42 & 1460 & 1.22 & 0.27 & 5.32 & 0.74 & 8.57 & 1.8 & 47.4 & 42.6 & 63.7\\
        
        WASP-18b & 43 & 2504 & 1.24 & 10.2 & 0.94 & 0.37 & 8.13 & 2.9 & 23.9 & 59.3 & 63.9\\
        
        WASP-167b & 44 & 2363 & 1.58 & 8.0 & 2.02 & 0.77 & 9.76 & 1.9 & 49.3 & 40.9 & 64.0\\
        
        Gaia-2b & 45 & 1314 & 1.32 & 0.82 & 3.69 & 0.79 & 9.74 & 1.9 & 50.8 & 39.2 & 64.2\\
        
        Qatar-1b & 46 & 1416 & 1.14 & 1.29 & 1.42 & 0.65 & 10.41 & 1.8 & 41.8 & 49.3 & 64.6\\
        
        WASP-49b & 47 & 1366 & 1.11 & 0.37 & 2.78 & 0.75 & 9.75 & 1.8 & 48.8 & 43.2 & 65.2\\
        
        TOI-1333b & 48 & 1680 & 1.4 & 2.37 & 4.72 & 0.52 & 8.27 & 2.0 & 34.3 & 55.9 & 65.6\\
        
        TOI-677b & 49 & 1066 & 1.17 & 1.24 & 11.24 & 0.72 & 8.43 & 1.8 & 47.4 & 45.5 & 65.7\\
        
        TOI-905b & 50 & 1192 & 1.17 & 0.67 & 3.74 & 0.82 & 9.45 & 1.9 & 54.0 & 37.5 & 65.8\\
        
        KELT-12b & 51 & 1799 & 1.78 & 0.95 & 5.03 & 0.59 & 9.36 & 1.9 & 38.8 & 53.6 & 66.1\\
        
        WASP-135b & 52 & 1720 & 1.3 & 1.9 & 1.4 & 0.76 & 11.04 & 1.8 & 50.3 & 43.4 & 66.4\\
        
        HAT-P-56b & 53 & 1866 & 1.51 & 2.31 & 2.79 & 0.85 & 9.83 & 2.0 & 56.7 & 35.5 & 66.9\\
        
        WASP-7b & 54 & 1486 & 1.33 & 0.96 & 4.95 & 0.48 & 8.4 & 2.1 & 32.3 & 58.9 & 67.2\\
        
        WASP-79b & 55 & 1716 & 1.53 & 0.85 & 3.66 & 0.5 & 9.06 & 2.0 & 33.8 & 58.1 & 67.2\\
        
        WASP-13b & 56 & 1450 & 1.22 & 0.36 & 4.35 & 0.67 & 9.12 & 1.7 & 45.5 & 50.3 & 67.8\\
        
        WASP-123b & 57 & 1522 & 1.32 & 0.9 & 2.98 & 0.53 & 9.36 & 1.9 & 35.9 & 57.8 & 68.1\\
        
        WASP-120b & 58 & 1876 & 1.47 & 4.85 & 3.61 & 0.77 & 9.88 & 1.7 & 52.8 & 44.1 & 68.8\\
        
        WASP-136b & 59 & 1745 & 1.38 & 1.51 & 5.22 & 0.59 & 8.8 & 1.8 & 41.0 & 55.5 & 69.0\\
        
        WASP-24b & 60 & 1827 & 1.38 & 1.24 & 2.34 & 0.61 & 10.15 & 1.7 & 42.3 & 54.6 & 69.0\\
        
        TOI-640b & 61 & 1747 & 1.77 & 0.88 & 5.0 & 0.89 & 9.24 & 2.1 & 61.5 & 32.0 & 69.3\\
        
        WASP-31b & 62 & 1574 & 1.55 & 0.48 & 3.41 & 0.78 & 10.65 & 1.7 & 54.6 & 43.7 & 69.9\\
        
        TOI-4463Ab & 63 & 1394 & 1.18 & 0.79 & 2.88 & 0.88 & 9.4 & 2.0 & 61.9 & 33.1 & 70.2\\
    \hline
	\end{tabular}
\begin{tabular}{lccccccccccc} % four columns, alignment for each
    	\hline
        Planet Name & {Rank} & $T_{\mathrm{eq}}$ [K] & $R_{\mathrm{p}} \ [\mathrm{R}_{\mathrm{J}}]$ & $M_{\mathrm{p}} \ [\mathrm{M}_{\mathrm{J}}]$ & $P$ [days] & $b$ & $K$ (mag) & $N_{\mathrm{max}}$ & $\mathrm{EMM}_x$ [deg] & $\mathrm{EMM}_y$ [deg] & $\mathrm{EMM}$ [deg]\\
        \hline

        HAT-P-6b & 64 & 1761 & 1.48 & 1.32 & 3.85 & 0.54 & 9.31 & 1.8 & 38.3 & 59.0 & 70.3\\
        
        HATS-1b & 65 & 1370 & 1.3 & 1.86 & 3.45 & 0.7 & 10.58 & 1.6 & 50.0 & 50.4 & 71.0\\
        
        HAT-P-13b & 66 & 1727 & 1.27 & 0.85 & 2.92 & 0.62 & 8.98 & 1.7 & 43.8 & 56.0 & 71.1\\
        
        TOI-1811b & 67 & 962 & 0.99 & 0.97 & 3.71 & 0.75 & 9.64 & 1.6 & 53.8 & 47.0 & 71.4\\
        
        TOI-622b & 68 & 1382 & 0.82 & 0.3 & 6.4 & 0.63 & 7.86 & 1.6 & 45.3 & 55.5 & 71.7\\
        
        HD221416b & 69 & 1198 & 0.84 & 0.19 & 14.28 & 0.67 & 6.04 & 1.6 & 48.0 & 53.8 & 72.1\\
        
        TOI-3331Ab & 70 & 1487 & 1.16 & 2.27 & 2.02 & 0.57 & 9.91 & 1.7 & 41.2 & 59.3 & 72.2\\
        
        HAT-P-46b & 71 & 1453 & 1.28 & 0.49 & 4.46 & 0.7 & 9.92 & 1.6 & 50.5 & 52.2 & 72.6\\
        
        WASP-119b & 72 & 1566 & 1.4 & 1.23 & 2.5 & 0.57 & 10.54 & 1.7 & 41.3 & 60.0 & 72.8\\
        
        WASP-48b & 73 & 1933 & 1.5 & 0.8 & 2.14 & 0.81 & 10.37 & 1.6 & 59.0 & 43.2 & 73.1\\
        
        WASP-36b & 74 & 1747 & 1.33 & 2.36 & 1.54 & 0.69 & 11.29 & 1.5 & 51.1 & 53.0 & 73.6\\
        
        K2-29b & 75 & 1167 & 1.19 & 0.73 & 3.26 & 0.62 & 10.06 & 1.6 & 45.5 & 58.4 & 74.0\\
        
        WASP-15b & 76 & 1626 & 1.41 & 0.54 & 3.75 & 0.53 & 9.69 & 1.7 & 39.4 & 63.3 & 74.5\\
        
        HATS-56b & 77 & 1901 & 1.69 & 0.6 & 4.32 & 0.69 & 10.25 & 1.5 & 51.6 & 54.0 & 74.7\\
        
        TOI-4145Ab & 78 & 1075 & 1.19 & 0.43 & 4.07 & 0.8 & 10.29 & 1.6 & 59.8 & 44.9 & 74.7\\
        
        WASP-90b & 79 & 1840 & 1.63 & 0.63 & 3.92 & 0.84 & 10.25 & 1.7 & 63.0 & 40.8 & 75.0\\
        
        TOI-2236b & 80 & 1687 & 1.28 & 1.58 & 3.53 & 0.77 & 9.96 & 1.5 & 57.7 & 48.2 & 75.2\\
        
        TrES-4b & 81 & 1708 & 1.61 & 0.78 & 3.55 & 0.82 & 10.33 & 1.6 & 62.3 & 42.8 & 75.6\\
        
        TOI-157b & 82 & 1591 & 1.29 & 1.18 & 2.08 & 0.8 & 10.89 & 1.5 & 61.1 & 45.5 & 76.2\\
        
        WASP-3b & 83 & 2086 & 1.42 & 2.43 & 1.85 & 0.41 & 9.36 & 2.1 & 31.2 & 70.5 & 77.1\\
        
        TOI-1194b & 84 & 1382 & 0.78 & 0.38 & 2.31 & 0.8 & 9.34 & 1.5 & 61.6 & 46.4 & 77.1\\
        
        HAT-P-7b & 85 & 2272 & 1.51 & 1.84 & 2.2 & 0.47 & 9.33 & 1.8 & 36.7 & 68.1 & 77.4\\
        
        KPS-1b & 86 & 1448 & 1.03 & 1.09 & 1.71 & 0.75 & 10.93 & 1.4 & 58.4 & 51.1 & 77.6\\
        
        WASP-32b & 87 & 1454 & 0.96 & 2.63 & 2.72 & 0.76 & 10.16 & 1.4 & 59.6 & 50.7 & 78.3\\
        
        TOI-3894b & 88 & 1531 & 1.36 & 0.82 & 4.33 & 0.72 & 10.48 & 1.4 & 56.4 & 54.6 & 78.5\\
        
        HATS-65b & 89 & 1633 & 1.5 & 0.82 & 3.11 & 0.67 & 11.1 & 1.4 & 52.4 & 58.6 & 78.6\\
        
        WASP-46b & 90 & 1639 & 1.17 & 1.91 & 1.43 & 0.73 & 11.4 & 1.4 & 57.6 & 53.6 & 78.6\\
        
        WASP-17b & 91 & 1699 & 1.93 & 0.48 & 3.74 & 0.35 & 10.22 & 1.9 & 34.4 & 70.8 & 78.8\\
        
        TOI-615b & 92 & 1668 & 1.69 & 0.44 & 4.66 & 0.48 & 9.67 & 1.7 & 38.0 & 69.3 & 79.0\\
        
        WASP-91b & 93 & 1144 & 1.03 & 1.34 & 2.8 & 0.52 & 9.71 & 1.6 & 41.0 & 67.9 & 79.3\\
        
        WASP-185b & 94 & 1159 & 1.25 & 0.98 & 9.39 & 0.72 & 9.51 & 1.4 & 57.5 & 54.8 & 79.4\\
        
        WASP-75b & 95 & 1705 & 1.27 & 1.07 & 2.48 & 0.89 & 10.06 & 1.8 & 70.9 & 36.1 & 79.5\\
        
        WASP-71b & 96 & 1830 & 1.18 & 1.39 & 2.9 & 0.55 & 9.32 & 1.5 & 44.1 & 66.5 & 79.8\\
        
        TOI-4641b & 97 & 997 & 0.73 & 3.87 & 22.09 & 0.79 & 6.58 & 1.4 & 63.3 & 48.7 & 79.8\\
        
        WASP-170b & 98 & 1426 & 1.1 & 1.6 & 2.34 & 0.69 & 10.72 & 1.4 & 55.4 & 58.2 & 80.3\\
        
        WASP-164b & 99 & 1608 & 1.13 & 2.13 & 1.78 & 0.82 & 10.96 & 1.5 & 66.4 & 45.5 & 80.5\\
        
        TOI-1820b & 100 & 1375 & 1.14 & 2.3 & 4.86 & 0.85 & 9.51 & 1.5 & 68.7 & 43.0 & 81.0\\
        
        WASP-98b & 101 & 1170 & 1.14 & 0.92 & 2.96 & 0.69 & 11.28 & 1.3 & 56.1 & 58.8 & 81.3\\
        
        WASP-8b & 102 & 968 & 1.13 & 2.54 & 8.16 & 0.42 & 8.09 & 1.9 & 34.5 & 73.9 & 81.5\\
        
        TOI-1937Ab & 103 & 2096 & 1.25 & 2.01 & 0.95 & 0.87 & 11.23 & 1.6 & 71.0 & 41.1 & 82.0\\
        
        HAT-P-59b & 104 & 1276 & 1.12 & 1.54 & 4.14 & 0.83 & 10.21 & 1.5 & 68.6 & 45.8 & 82.5\\
        
        TOI-4137b & 105 & 1570 & 1.21 & 1.44 & 3.8 & 0.58 & 10.0 & 1.4 & 48.5 & 67.2 & 82.9\\
        
        HAT-P-16b & 106 & 1627 & 1.29 & 4.19 & 2.78 & 0.42 & 9.55 & 1.8 & 35.2 & 75.1 & 82.9\\
        
        HAT-P-54b & 107 & 821 & 0.94 & 0.76 & 3.8 & 0.74 & 10.33 & 1.3 & 61.4 & 56.3 & 83.3\\
        
        TOI-257b & 108 & 1028 & 0.64 & 0.14 & 18.39 & 0.64 & 6.26 & 1.3 & 53.5 & 64.0 & 83.4\\
        
        GPX-1b & 109 & 2293 & 1.47 & 19.7 & 1.74 & 0.82 & 11.18 & 1.4 & 68.4 & 48.2 & 83.7\\
        
        TOI-1173b & 110 & 943 & 0.82 & 0.09 & 7.06 & 0.78 & 9.13 & 1.3 & 65.3 & 52.7 & 83.9\\
        
        TOI-4791b & 111 & 1472 & 1.11 & 2.31 & 4.28 & 0.66 & 10.02 & 1.3 & 55.1 & 63.3 & 83.9\\
        
        WASP-92b & 112 & 1879 & 1.46 & 0.8 & 2.17 & 0.61 & 11.52 & 1.3 & 51.2 & 66.8 & 84.2\\
        
        TrES-5b & 113 & 1483 & 1.19 & 1.79 & 1.48 & 0.61 & 11.59 & 1.3 & 51.2 & 67.0 & 84.3\\
        
        Gaia-1b & 114 & 1278 & 1.23 & 1.68 & 3.05 & 0.68 & 11.27 & 1.3 & 57.6 & 61.8 & 84.5\\
        
        WASP-96b & 115 & 1286 & 1.2 & 0.48 & 3.43 & 0.71 & 10.91 & 1.3 & 60.2 & 59.4 & 84.6\\
        
        WASP-33b & 116 & 2781 & 1.59 & 2.09 & 1.22 & 0.21 & 7.47 & 3.8 & 17.8 & 82.8 & 84.6\\
        
        HATS-58Ab & 117 & 1718 & 1.1 & 1.03 & 4.22 & 0.66 & 10.29 & 1.3 & 55.6 & 64.1 & 84.8\\
        
        HAT-P-27b & 118 & 1188 & 1.02 & 0.62 & 3.04 & 0.87 & 10.11 & 1.6 & 74.1 & 41.6 & 85.0\\
        
        WASP-53b & 119 & 1055 & 1.07 & 2.13 & 3.31 & 0.56 & 10.39 & 1.4 & 47.9 & 70.5 & 85.2\\
        
        TOI-4377b & 120 & 1870 & 1.35 & 0.96 & 4.38 & 0.6 & 9.15 & 1.3 & 51.0 & 68.8 & 85.6\\
        
        WASP-163b & 121 & 1634 & 1.2 & 1.87 & 1.61 & 0.45 & 10.15 & 1.6 & 39.0 & 76.9 & 86.2\\
        
        HAT-P-50b & 122 & 1855 & 1.29 & 1.35 & 3.12 & 0.63 & 10.5 & 1.3 & 54.6 & 66.7 & 86.2\\
        
        WASP-142b & 123 & 1992 & 1.53 & 0.84 & 2.05 & 0.77 & 11.44 & 1.3 & 66.8 & 54.5 & 86.2\\
        
        TOI-2158b & 124 & 1186 & 0.96 & 0.82 & 8.6 & 0.86 & 9.07 & 1.5 & 74.0 & 44.3 & 86.3\\
        
        WASP-153b & 125 & 1712 & 1.55 & 0.39 & 3.33 & 0.61 & 11.05 & 1.3 & 53.1 & 68.4 & 86.6\\
        
        HAT-P-34b & 126 & 1476 & 1.2 & 3.33 & 5.45 & 0.48 & 9.25 & 1.5 & 41.8 & 76.1 & 86.8\\

    \hline
	\end{tabular}
\begin{tabular}{lccccccccccc} % four columns, alignment for each
		\hline
        Planet Name & {Rank} & $T_{\mathrm{eq}}$ [K] & $R_{\mathrm{p}} \ [\mathrm{R}_{\mathrm{J}}]$ & $M_{\mathrm{p}} \ [\mathrm{M}_{\mathrm{J}}]$ & $P$ [days] & $b$ & $K$ (mag) & $N_{\mathrm{max}}$ & $\mathrm{EMM}_x$ [deg] & $\mathrm{EMM}_y$ [deg] & $\mathrm{EMM}$ [deg]\\
		\hline

        WASP-173Ab & 127 & 1871 & 1.2 & 3.69 & 1.39 & 0.4 & 10.0 & 1.8 & 35.0 & 79.7 & 87.0\\

        Qatar-2b & 128 & 1348 & 1.25 & 2.49 & 1.34 & 0.4 & 10.62 & 1.8 & 35.2 & 80.3 & 87.7\\
        
        TOI-3235b & 129 & 604 & 1.02 & 0.66 & 2.59 & 0.51 & 10.82 & 1.4 & 44.9 & 75.5 & 87.8\\
        
        WASP-12b & 130 & 2594 & 1.94 & 1.46 & 1.09 & 0.34 & 10.19 & 2.2 & 29.8 & 82.7 & 87.9\\
        
        TOI-3321b & 131 & 1620 & 1.39 & 0.55 & 3.65 & 0.42 & 9.67 & 1.7 & 37.1 & 80.8 & 88.9\\
        
        HAT-P-3b & 132 & 1186 & 0.94 & 0.65 & 2.9 & 0.46 & 9.45 & 1.5 & 41.0 & 79.0 & 89.0\\
        
        TOI-2587Ab & 133 & 1450 & 1.08 & 0.22 & 5.46 & 0.71 & 9.99 & 1.2 & 63.6 & 62.3 & 89.0\\
        
        NGTS-5b & 134 & 1058 & 1.14 & 0.23 & 3.36 & 0.66 & 11.61 & 1.2 & 58.8 & 67.2 & 89.3\\
        
        KELT-21b & 135 & 2053 & 1.59 & 3.91 & 3.61 & 0.42 & 10.09 & 1.7 & 37.9 & 81.1 & 89.5\\
        
        K2-34b & 136 & 1686 & 1.23 & 1.7 & 3.0 & 0.91 & 10.19 & 1.7 & 81.4 & 38.2 & 89.9\\

    \hline
	\end{tabular}

==> (inline-1) <==
\begin{tabular}{lccccccccccc} % four columns, alignment for each
		\hline
        Planet Name & {Rank} & $T_{\mathrm{eq}}$ [K] & $R_{\mathrm{p}} \ [\mathrm{R}_{\mathrm{J}}]$ & $M_{\mathrm{p}} \ [\mathrm{M}_{\mathrm{J}}]$ & $P$ [days] & $b$ & $K$ (mag) & $N_{\mathrm{max}}$ & $\mathrm{EMM}_x$ [deg] & $\mathrm{EMM}_y$ [deg] & $\mathrm{EMM}$ [deg]\\
		\hline

        TOI-2109 b & 1 & 3072 & 1.35 & 5.02 & 0.67 & 0.75 & 9.07 & 4.3 & 23.2 & 20.6 & 31.0\\

        HAT-P-70 b & 2 & 2552 & 1.87 & 6.78 & 2.74 & 0.62 & 8.96 & 4.1 & 20.5 & 26.0 & 33.1\\
        
        WASP-19 b & 3 & 2117 & 1.42 & 1.15 & 0.79 & 0.67 & 10.48 & 3.8 & 23.4 & 26.1 & 35.0\\
        
        WASP-189 b & 4 & 2636 & 1.62 & 1.99 & 2.72 & 0.48 & 6.06 & 4.4 & 17.2 & 31.5 & 35.8\\
        
        KELT-20 b & 5 & 2263 & 1.74 & 3.38 & 3.47 & 0.5 & 7.42 & 4.1 & 18.5 & 31.9 & 36.9\\
        
        WASP-167 b & 6 & 2363 & 1.58 & 8.0 & 2.02 & 0.77 & 9.76 & 3.4 & 29.7 & 24.7 & 38.6\\
        
        KELT-14 b & 7 & 1961 & 1.74 & 1.28 & 1.71 & 0.86 & 9.42 & 3.9 & 33.3 & 19.6 & 38.7\\
        
        KELT-4 A b & 8 & 1822 & 1.7 & 0.9 & 2.99 & 0.69 & 8.69 & 3.3 & 26.7 & 28.0 & 38.7\\
        
        KELT-7 b & 9 & 2089 & 1.6 & 1.39 & 2.73 & 0.57 & 7.54 & 3.5 & 22.8 & 32.8 & 40.0\\
        
        WASP-178 b & 10 & 2469 & 1.81 & 1.66 & 3.34 & 0.54 & 9.7 & 3.6 & 21.6 & 33.7 & 40.0\\
        
        TOI-1431 b & 11 & 2395 & 1.49 & 3.12 & 2.65 & 0.88 & 7.44 & 3.9 & 35.9 & 19.1 & 40.7\\
        
        WASP-87 b & 12 & 2313 & 1.38 & 2.18 & 1.68 & 0.6 & 9.55 & 3.3 & 24.6 & 32.6 & 40.8\\
        
        KELT-19 A b & 13 & 1938 & 1.91 & 4.07 & 4.61 & 0.6 & 9.2 & 3.2 & 25.4 & 33.9 & 42.4\\
        
        KELT-17 b & 14 & 2090 & 1.52 & 1.31 & 3.08 & 0.57 & 8.65 & 3.2 & 24.2 & 35.0 & 42.6\\
        
        WASP-14 b & 15 & 1920 & 1.38 & 8.84 & 2.24 & 0.56 & 8.62 & 3.1 & 24.8 & 36.5 & 44.1\\
        
        TOI-2046 b & 16 & 2029 & 1.44 & 2.3 & 1.5 & 0.53 & 10.09 & 3.2 & 23.5 & 37.7 & 44.4\\
        
        KELT-3 b & 17 & 1952 & 1.56 & 1.94 & 2.7 & 0.53 & 8.66 & 3.2 & 23.7 & 37.7 & 44.6\\
        
        HAT-P-30 b & 18 & 1699 & 1.44 & 0.83 & 2.81 & 0.77 & 9.15 & 2.9 & 34.6 & 28.9 & 45.1\\
        
        HD 189733 b & 19 & 1193 & 1.13 & 1.13 & 2.22 & 0.67 & 5.54 & 2.8 & 30.7 & 33.9 & 45.7\\
        
        WASP-18 b & 20 & 2504 & 1.24 & 10.2 & 0.94 & 0.37 & 8.13 & 4.1 & 17.5 & 43.5 & 46.9\\
        
        KELT-23 A b & 21 & 1565 & 1.32 & 0.94 & 2.26 & 0.57 & 8.9 & 2.8 & 27.3 & 39.0 & 47.5\\
        
        WASP-48 b & 22 & 1933 & 1.5 & 0.8 & 2.14 & 0.81 & 10.37 & 2.8 & 38.4 & 28.1 & 47.6\\
        
        HAT-P-56 b & 23 & 1866 & 1.51 & 2.31 & 2.79 & 0.85 & 9.83 & 2.9 & 40.7 & 25.5 & 48.0\\
        
        XO-7 b & 24 & 1744 & 1.37 & 0.71 & 2.86 & 0.73 & 9.24 & 2.6 & 35.4 & 32.9 & 48.3\\
        
        GPX-1 b & 25 & 2293 & 1.47 & 19.7 & 1.74 & 0.82 & 11.18 & 2.8 & 39.5 & 27.9 & 48.3\\
        
        HAT-P-60 b & 26 & 1773 & 1.63 & 0.57 & 4.79 & 0.67 & 8.37 & 2.6 & 32.4 & 36.1 & 48.5\\
        
        WASP-43 b & 27 & 1379 & 0.93 & 1.78 & 0.81 & 0.66 & 9.27 & 2.6 & 32.0 & 36.9 & 48.9\\
        
        WASP-12 b & 28 & 2594 & 1.94 & 1.46 & 1.09 & 0.34 & 10.19 & 4.3 & 16.6 & 46.0 & 48.9\\
        
        TOI-1937 A b & 29 & 2096 & 1.25 & 2.01 & 0.95 & 0.87 & 11.23 & 3.0 & 42.5 & 24.6 & 49.1\\
        
        WASP-187 b & 30 & 1952 & 1.64 & 0.8 & 5.15 & 0.76 & 8.79 & 2.6 & 37.4 & 32.0 & 49.2\\
        
        WASP-135 b & 31 & 1720 & 1.3 & 1.9 & 1.4 & 0.76 & 11.04 & 2.6 & 37.3 & 32.1 & 49.2\\
        
        HD 209458 b & 32 & 1477 & 1.39 & 0.73 & 3.52 & 0.49 & 6.31 & 3.0 & 24.2 & 43.2 & 49.5\\
        
        HAT-P-7 b & 33 & 2272 & 1.51 & 1.84 & 2.2 & 0.47 & 9.33 & 3.1 & 23.5 & 43.6 & 49.6\\
        
        TrES-2 b & 34 & 1581 & 1.36 & 1.49 & 2.47 & 0.77 & 9.85 & 2.5 & 38.2 & 32.0 & 49.8\\
        
        WASP-100 b & 35 & 1949 & 1.33 & 1.26 & 2.85 & 0.81 & 9.67 & 2.6 & 40.3 & 29.5 & 49.9\\
        
        TOI-778 b & 36 & 1710 & 1.37 & 2.8 & 4.63 & 0.7 & 8.06 & 2.5 & 34.8 & 35.8 & 49.9\\
        
        WASP-101 b & 37 & 1566 & 1.43 & 0.51 & 3.59 & 0.72 & 9.07 & 2.5 & 36.5 & 34.8 & 50.4\\
        
        KELT-8 b & 38 & 1571 & 1.62 & 0.66 & 3.24 & 0.86 & 9.18 & 2.8 & 43.8 & 26.3 & 51.1\\
        
        WASP-24 b & 39 & 1827 & 1.38 & 1.24 & 2.34 & 0.61 & 10.15 & 2.5 & 31.4 & 40.5 & 51.2\\
        
        WASP-36 b & 40 & 1747 & 1.33 & 2.36 & 1.54 & 0.69 & 11.29 & 2.4 & 35.6 & 36.9 & 51.3\\
        
        WASP-120 b & 41 & 1876 & 1.47 & 4.85 & 3.61 & 0.77 & 9.88 & 2.4 & 39.6 & 33.1 & 51.6\\
        
        HAT-P-14 b & 42 & 1758 & 1.42 & 3.44 & 4.63 & 0.8 & 8.85 & 2.5 & 41.2 & 31.2 & 51.7\\
        
        WASP-54 b & 43 & 1747 & 1.58 & 0.59 & 3.69 & 0.53 & 9.04 & 2.7 & 27.9 & 44.1 & 52.2\\
        
        HATS-56 b & 44 & 1901 & 1.69 & 0.6 & 4.32 & 0.69 & 10.25 & 2.3 & 36.6 & 38.4 & 53.0\\
        
        WASP-142 b & 45 & 1992 & 1.53 & 0.84 & 2.05 & 0.77 & 11.44 & 2.4 & 41.1 & 33.6 & 53.1\\
        
        KELT-12 b & 46 & 1799 & 1.78 & 0.95 & 5.03 & 0.59 & 9.36 & 2.4 & 31.6 & 43.6 & 53.9\\
        
        OGLE2-TR-L9 b & 47 & 2356 & 1.61 & 4.5 & 2.49 & 0.77 & 13.12 & 2.3 & 41.3 & 34.6 & 53.9\\
        
        HATS-67 b & 48 & 2191 & 1.68 & 1.45 & 1.61 & 0.86 & 12.33 & 2.7 & 46.5 & 27.4 & 53.9\\
        
        WASP-3 b & 49 & 2086 & 1.42 & 2.43 & 1.85 & 0.41 & 9.36 & 3.2 & 21.9 & 49.4 & 54.0\\
        
        HAT-P-6 b & 50 & 1761 & 1.48 & 1.32 & 3.85 & 0.54 & 9.31 & 2.5 & 29.6 & 45.5 & 54.3\\
        
        WASP-104 b & 51 & 1514 & 1.14 & 1.27 & 1.76 & 0.73 & 9.88 & 2.2 & 39.6 & 37.6 & 54.6\\
        
        XO-6 b & 52 & 1577 & 2.07 & 4.4 & 3.77 & 0.63 & 9.25 & 2.3 & 34.6 & 42.3 & 54.7\\
        
        WASP-79 b & 53 & 1716 & 1.53 & 0.85 & 3.66 & 0.5 & 9.06 & 2.6 & 27.5 & 47.3 & 54.7\\
        
        WASP-46 b & 54 & 1639 & 1.17 & 1.91 & 1.43 & 0.73 & 11.4 & 2.2 & 40.3 & 37.5 & 55.0\\
        
        HD 202772 A b & 55 & 2133 & 1.54 & 1.02 & 3.31 & 0.41 & 6.96 & 3.1 & 22.9 & 50.3 & 55.2\\
        
        WASP-31 b & 56 & 1574 & 1.55 & 0.48 & 3.41 & 0.78 & 10.65 & 2.3 & 43.2 & 34.6 & 55.3\\
        
        TrES-4 b & 57 & 1708 & 1.61 & 0.78 & 3.55 & 0.82 & 10.33 & 2.4 & 45.7 & 31.4 & 55.4\\
        
        HAT-P-13 b & 58 & 1727 & 1.27 & 0.85 & 2.92 & 0.62 & 8.98 & 2.3 & 34.2 & 43.7 & 55.5\\
        
        TOI-640 b & 59 & 1747 & 1.77 & 0.88 & 5.0 & 0.89 & 9.24 & 2.7 & 49.7 & 25.8 & 56.0\\
        
        WASP-90 b & 60 & 1840 & 1.63 & 0.63 & 3.92 & 0.84 & 10.25 & 2.4 & 47.1 & 30.5 & 56.1\\
        
        WASP-92 b & 61 & 1879 & 1.46 & 0.8 & 2.17 & 0.61 & 11.52 & 2.2 & 34.3 & 44.7 & 56.3\\
        
        WASP-50 b & 62 & 1394 & 1.17 & 1.47 & 1.96 & 0.67 & 9.97 & 2.1 & 38.4 & 42.6 & 57.3\\

        \hline
	\end{tabular}
\begin{tabular}{lccccccccccc} % four columns, alignment for each
		\hline
        Planet Name & {Rank} & $T_{\mathrm{eq}}$ [K] & $R_{\mathrm{p}} \ [\mathrm{R}_{\mathrm{J}}]$ & $M_{\mathrm{p}} \ [\mathrm{M}_{\mathrm{J}}]$ & $P$ [days] & $b$ & $K$ (mag) & $N_{\mathrm{max}}$ & $\mathrm{EMM}_x$ [deg] & $\mathrm{EMM}_y$ [deg] & $\mathrm{EMM}$ [deg]\\
		\hline

        Qatar-1 b & 63 & 1416 & 1.14 & 1.29 & 1.42 & 0.65 & 10.41 & 2.1 & 37.4 & 44.1 & 57.8\\

        HATS-65 b & 64 & 1633 & 1.5 & 0.82 & 3.11 & 0.67 & 11.1 & 2.0 & 39.2 & 43.8 & 58.8\\
        
        TOI-2236 b & 65 & 1687 & 1.28 & 1.58 & 3.53 & 0.77 & 9.96 & 2.1 & 45.3 & 37.9 & 59.0\\
        
        TOI-157 b & 66 & 1591 & 1.29 & 1.18 & 2.08 & 0.8 & 10.89 & 2.1 & 47.5 & 35.4 & 59.3\\
        
        WASP-136 b & 67 & 1745 & 1.38 & 1.51 & 5.22 & 0.59 & 8.8 & 2.1 & 35.6 & 48.1 & 59.9\\
        
        CoRoT-11 b & 68 & 1741 & 1.43 & 2.33 & 2.99 & 0.81 & 11.25 & 2.1 & 48.8 & 34.8 & 59.9\\
        
        HAT-P-50 b & 69 & 1855 & 1.29 & 1.35 & 3.12 & 0.63 & 10.5 & 2.0 & 38.0 & 46.4 & 60.0\\
        
        WASP-164 b & 70 & 1608 & 1.13 & 2.13 & 1.78 & 0.82 & 10.96 & 2.2 & 49.6 & 34.0 & 60.1\\
        
        TOI-2669 b & 71 & 1771 & 1.76 & 0.61 & 6.2 & 0.86 & 8.49 & 2.3 & 51.6 & 30.9 & 60.2\\
        
        WASP-119 b & 72 & 1566 & 1.4 & 1.23 & 2.5 & 0.57 & 10.54 & 2.1 & 34.1 & 49.6 & 60.2\\
        
        WASP-17 b & 73 & 1699 & 1.93 & 0.48 & 3.74 & 0.35 & 10.22 & 2.6 & 26.4 & 54.2 & 60.3\\
        
        KELT-21 b & 74 & 2053 & 1.59 & 3.91 & 3.61 & 0.42 & 10.09 & 2.7 & 25.5 & 54.7 & 60.3\\
        
        WASP-16 b & 75 & 1440 & 1.22 & 1.24 & 3.12 & 0.65 & 9.59 & 2.0 & 39.4 & 45.8 & 60.4\\
        
        TOI-3331 A b & 76 & 1487 & 1.16 & 2.27 & 2.02 & 0.57 & 9.91 & 2.1 & 34.6 & 49.7 & 60.5\\
        
        WASP-52 b & 77 & 1299 & 1.27 & 0.46 & 1.75 & 0.6 & 10.09 & 2.0 & 36.6 & 48.7 & 60.9\\
        
        TOI-1333 b & 78 & 1680 & 1.4 & 2.37 & 4.72 & 0.52 & 8.27 & 2.2 & 31.9 & 51.9 & 60.9\\
        
        WASP-75 b & 79 & 1705 & 1.27 & 1.07 & 2.48 & 0.89 & 10.06 & 2.5 & 54.3 & 27.7 & 61.0\\
        
        WASP-20 b & 80 & 1378 & 1.46 & 0.31 & 4.9 & 0.72 & 9.39 & 1.9 & 44.2 & 42.8 & 61.6\\
        
        WASP-131 b & 81 & 1460 & 1.22 & 0.27 & 5.32 & 0.74 & 8.57 & 1.9 & 46.1 & 41.4 & 62.0\\
        
        HAT-P-1 b & 82 & 1322 & 1.32 & 0.52 & 4.47 & 0.78 & 8.86 & 2.0 & 48.3 & 39.0 & 62.1\\
        
        WASP-123 b & 83 & 1522 & 1.32 & 0.9 & 2.98 & 0.53 & 9.36 & 2.2 & 32.9 & 52.9 & 62.3\\
        
        WASP-15 b & 84 & 1626 & 1.41 & 0.54 & 3.75 & 0.53 & 9.69 & 2.2 & 33.0 & 52.9 & 62.4\\
        
        K2-107 b & 85 & 1804 & 1.43 & 0.84 & 3.31 & 0.75 & 11.21 & 1.9 & 46.9 & 41.3 & 62.5\\
        
        WASP-13 b & 86 & 1450 & 1.22 & 0.36 & 4.35 & 0.67 & 9.12 & 1.9 & 42.0 & 46.4 & 62.6\\
        
        WASP-153 b & 87 & 1712 & 1.55 & 0.39 & 3.33 & 0.61 & 11.05 & 1.9 & 38.5 & 49.6 & 62.8\\
        
        WASP-71 b & 88 & 1830 & 1.18 & 1.39 & 2.9 & 0.55 & 9.32 & 2.1 & 34.7 & 52.4 & 62.8\\
        
        WASP-173 A b & 89 & 1871 & 1.2 & 3.69 & 1.39 & 0.4 & 10.0 & 2.7 & 25.3 & 57.6 & 62.9\\
        
        WASP-2 b & 90 & 1314 & 1.08 & 0.93 & 2.15 & 0.75 & 9.63 & 1.9 & 47.0 & 41.9 & 62.9\\
        
        WASP-33 b & 91 & 2781 & 1.59 & 2.09 & 1.22 & 0.21 & 7.47 & 5.2 & 13.3 & 62.1 & 63.5\\
        
        WASP-49 b & 92 & 1366 & 1.11 & 0.37 & 2.78 & 0.75 & 9.75 & 1.9 & 47.7 & 42.3 & 63.8\\
        
        HD 149026 b & 93 & 1693 & 0.74 & 0.38 & 2.88 & 0.63 & 6.82 & 1.9 & 40.4 & 49.5 & 63.9\\
        
        TOI-615 b & 94 & 1668 & 1.69 & 0.44 & 4.66 & 0.48 & 9.67 & 2.2 & 30.9 & 56.3 & 64.2\\
        
        WASP-163 b & 95 & 1634 & 1.2 & 1.87 & 1.61 & 0.45 & 10.15 & 2.4 & 29.0 & 57.2 & 64.2\\
        
        Gaia-2 b & 96 & 1314 & 1.32 & 0.82 & 3.69 & 0.79 & 9.74 & 1.9 & 50.9 & 39.4 & 64.4\\
        
        WASP-114 b & 97 & 2028 & 1.34 & 1.77 & 1.55 & 0.45 & 11.07 & 2.4 & 29.1 & 57.5 & 64.5\\
        
        WASP-78 b & 98 & 2470 & 1.93 & 1.11 & 2.18 & 0.36 & 11.01 & 2.9 & 23.4 & 60.3 & 64.7\\
        
        TOI-3894 b & 99 & 1531 & 1.36 & 0.82 & 4.33 & 0.72 & 10.48 & 1.8 & 46.6 & 45.1 & 64.8\\
        
        KELT-16 b & 100 & 2452 & 1.42 & 2.75 & 0.97 & 0.32 & 10.64 & 3.3 & 20.6 & 61.9 & 65.2\\

        \hline
	\end{tabular}
\begin{tabular}{lccccccccccc} % four columns, alignment for each
		\hline
        Planet Name & {Rank} & $T_{\mathrm{eq}}$ [K] & $R_{\mathrm{p}} \ [\mathrm{R}_{\mathrm{J}}]$ & $M_{\mathrm{p}} \ [\mathrm{M}_{\mathrm{J}}]$ & $P$ [days] & $b$ & $K$ (mag) & $N_{\mathrm{max}}$ & $\mathrm{EMM}_x$ [deg] & $\mathrm{EMM}_y$ [deg] & $\mathrm{EMM}$ [deg]\\
		\hline

        HD 189733 b & 1 & 1193 & 1.13 & 1.13 & 2.22 & 0.67 & 5.54 & 5.5 & 16.6 & 18.4 & 24.8\\

        KELT-4 A b & 2 & 1822 & 1.7 & 0.9 & 2.99 & 0.69 & 8.69 & 4.5 & 20.5 & 21.5 & 29.7\\
        
        KELT-20 b & 3 & 2263 & 1.74 & 3.38 & 3.47 & 0.5 & 7.42 & 5.2 & 15.0 & 25.8 & 29.9\\
        
        WASP-19 b & 4 & 2117 & 1.42 & 1.15 & 0.79 & 0.67 & 10.48 & 4.4 & 20.2 & 22.6 & 30.3\\
        
        HAT-P-70 b & 5 & 2552 & 1.87 & 6.78 & 2.74 & 0.62 & 8.96 & 4.5 & 18.9 & 24.0 & 30.5\\
        
        KELT-7 b & 6 & 2089 & 1.6 & 1.39 & 2.73 & 0.57 & 7.54 & 4.6 & 17.6 & 25.4 & 30.9\\
        
        WASP-43 b & 7 & 1379 & 0.93 & 1.78 & 0.81 & 0.66 & 9.27 & 4.3 & 20.4 & 23.5 & 31.1\\
        
        TOI-2109 b & 8 & 3072 & 1.35 & 5.02 & 0.67 & 0.75 & 9.07 & 4.3 & 23.5 & 20.9 & 31.5\\
        
        KELT-14 b & 9 & 1961 & 1.74 & 1.28 & 1.71 & 0.86 & 9.42 & 4.9 & 27.4 & 16.1 & 31.7\\
        
        KELT-23 A b & 10 & 1565 & 1.32 & 0.94 & 2.26 & 0.57 & 8.9 & 4.3 & 18.9 & 27.0 & 32.9\\
        
        HAT-P-30 b & 11 & 1699 & 1.44 & 0.83 & 2.81 & 0.77 & 9.15 & 4.0 & 25.6 & 21.4 & 33.3\\
        
        HD 209458 b & 12 & 1477 & 1.39 & 0.73 & 3.52 & 0.49 & 6.31 & 4.7 & 16.3 & 29.1 & 33.4\\
        
        KELT-19 A b & 13 & 1938 & 1.91 & 4.07 & 4.61 & 0.6 & 9.2 & 4.1 & 20.4 & 27.3 & 34.1\\
        
        TOI-1431 b & 14 & 2395 & 1.49 & 3.12 & 2.65 & 0.88 & 7.44 & 4.8 & 30.2 & 16.0 & 34.2\\
        
        WASP-14 b & 15 & 1920 & 1.38 & 8.84 & 2.24 & 0.56 & 8.62 & 4.1 & 19.6 & 28.8 & 34.9\\
        
        WASP-101 b & 16 & 1566 & 1.43 & 0.51 & 3.59 & 0.72 & 9.07 & 3.8 & 25.3 & 24.2 & 35.0\\
        
        WASP-189 b & 17 & 2636 & 1.62 & 1.99 & 2.72 & 0.48 & 6.06 & 4.5 & 16.8 & 30.8 & 35.1\\
        
        WASP-167 b & 18 & 2363 & 1.58 & 8.0 & 2.02 & 0.77 & 9.76 & 3.8 & 27.1 & 22.5 & 35.2\\
        
        TrES-2 b & 19 & 1581 & 1.36 & 1.49 & 2.47 & 0.77 & 9.85 & 3.8 & 27.1 & 22.7 & 35.3\\
        
        KELT-17 b & 20 & 2090 & 1.52 & 1.31 & 3.08 & 0.57 & 8.65 & 4.0 & 20.1 & 29.1 & 35.4\\
        
        TOI-778 b & 21 & 1710 & 1.37 & 2.8 & 4.63 & 0.7 & 8.06 & 3.7 & 24.8 & 25.5 & 35.6\\
        
        KELT-8 b & 22 & 1571 & 1.62 & 0.66 & 3.24 & 0.86 & 9.18 & 4.2 & 30.6 & 18.4 & 35.7\\
        
        KELT-3 b & 23 & 1952 & 1.56 & 1.94 & 2.7 & 0.53 & 8.66 & 4.1 & 19.1 & 30.4 & 35.9\\
        
        HAT-P-60 b & 24 & 1773 & 1.63 & 0.57 & 4.79 & 0.67 & 8.37 & 3.6 & 24.1 & 26.8 & 36.1\\
        
        WASP-52 b & 25 & 1299 & 1.27 & 0.46 & 1.75 & 0.6 & 10.09 & 3.7 & 22.0 & 29.3 & 36.7\\
        
        XO-7 b & 26 & 1744 & 1.37 & 0.71 & 2.86 & 0.73 & 9.24 & 3.6 & 26.9 & 25.0 & 36.7\\
        
        WASP-178 b & 27 & 2469 & 1.81 & 1.66 & 3.34 & 0.54 & 9.7 & 4.0 & 19.8 & 31.0 & 36.8\\
        
        WASP-50 b & 28 & 1394 & 1.17 & 1.47 & 1.96 & 0.67 & 9.97 & 3.6 & 24.7 & 27.4 & 36.8\\
        
        WASP-87 b & 29 & 2313 & 1.38 & 2.18 & 1.68 & 0.6 & 9.55 & 3.7 & 22.3 & 29.4 & 36.9\\
        
        WASP-69 b & 30 & 988 & 1.11 & 0.29 & 3.87 & 0.65 & 7.46 & 3.6 & 24.0 & 28.1 & 37.0\\
        
        WASP-135 b & 31 & 1720 & 1.3 & 1.9 & 1.4 & 0.76 & 11.04 & 3.5 & 28.2 & 24.3 & 37.2\\
        
        HAT-P-1 b & 32 & 1322 & 1.32 & 0.52 & 4.47 & 0.78 & 8.86 & 3.6 & 29.1 & 23.5 & 37.4\\
        
        TOI-2046 b & 33 & 2029 & 1.44 & 2.3 & 1.5 & 0.53 & 10.09 & 3.9 & 19.8 & 31.8 & 37.4\\
        
        WASP-104 b & 34 & 1514 & 1.14 & 1.27 & 1.76 & 0.73 & 9.88 & 3.5 & 27.3 & 25.9 & 37.7\\
        
        Qatar-1 b & 35 & 1416 & 1.14 & 1.29 & 1.42 & 0.65 & 10.41 & 3.5 & 24.5 & 28.9 & 37.8\\
        
        HAT-P-56 b & 36 & 1866 & 1.51 & 2.31 & 2.79 & 0.85 & 9.83 & 3.8 & 32.4 & 20.3 & 38.3\\
        
        XO-6 b & 37 & 1577 & 2.07 & 4.4 & 3.77 & 0.63 & 9.25 & 3.5 & 24.3 & 29.7 & 38.3\\
        
        WASP-2 b & 38 & 1314 & 1.08 & 0.93 & 2.15 & 0.75 & 9.63 & 3.4 & 28.7 & 25.6 & 38.5\\
        
        HAT-P-14 b & 39 & 1758 & 1.42 & 3.44 & 4.63 & 0.8 & 8.85 & 3.5 & 31.0 & 23.5 & 38.9\\
        
        WASP-20 b & 40 & 1378 & 1.46 & 0.31 & 4.9 & 0.72 & 9.39 & 3.3 & 28.1 & 27.2 & 39.1\\
        
        WASP-48 b & 41 & 1933 & 1.5 & 0.8 & 2.14 & 0.81 & 10.37 & 3.5 & 31.6 & 23.1 & 39.1\\
        
        WASP-36 b & 42 & 1747 & 1.33 & 2.36 & 1.54 & 0.69 & 11.29 & 3.3 & 27.1 & 28.2 & 39.1\\
        
        Gaia-2 b & 43 & 1314 & 1.32 & 0.82 & 3.69 & 0.79 & 9.74 & 3.4 & 31.0 & 24.0 & 39.2\\
        
        WASP-31 b & 44 & 1574 & 1.55 & 0.48 & 3.41 & 0.78 & 10.65 & 3.4 & 30.6 & 24.5 & 39.2\\
        
        HAT-P-2 b & 45 & 1389 & 1.13 & 9.02 & 5.63 & 0.71 & 7.6 & 3.3 & 27.9 & 27.9 & 39.5\\
        
        WASP-54 b & 46 & 1747 & 1.58 & 0.59 & 3.69 & 0.53 & 9.04 & 3.7 & 21.2 & 33.5 & 39.6\\
        
        WASP-16 b & 47 & 1440 & 1.22 & 1.24 & 3.12 & 0.65 & 9.59 & 3.3 & 26.1 & 30.4 & 40.1\\
        
        WASP-46 b & 48 & 1639 & 1.17 & 1.91 & 1.43 & 0.73 & 11.4 & 3.2 & 29.4 & 27.4 & 40.1\\
        
        WASP-187 b & 49 & 1952 & 1.64 & 0.8 & 5.15 & 0.76 & 8.79 & 3.2 & 30.5 & 26.1 & 40.2\\
        
        WASP-49 b & 50 & 1366 & 1.11 & 0.37 & 2.78 & 0.75 & 9.75 & 3.2 & 30.3 & 26.8 & 40.5\\
        
        WASP-131 b & 51 & 1460 & 1.22 & 0.27 & 5.32 & 0.74 & 8.57 & 3.2 & 30.2 & 27.1 & 40.6\\
        
        WASP-24 b & 52 & 1827 & 1.38 & 1.24 & 2.34 & 0.61 & 10.15 & 3.3 & 24.9 & 32.1 & 40.7\\
        
        WASP-79 b & 53 & 1716 & 1.53 & 0.85 & 3.66 & 0.5 & 9.06 & 3.7 & 20.5 & 35.2 & 40.8\\
        
        WASP-100 b & 54 & 1949 & 1.33 & 1.26 & 2.85 & 0.81 & 9.67 & 3.3 & 33.1 & 24.2 & 41.0\\
        
        TOI-3331 A b & 55 & 1487 & 1.16 & 2.27 & 2.02 & 0.57 & 9.91 & 3.4 & 23.5 & 33.8 & 41.2\\
        
        HAT-P-6 b & 56 & 1761 & 1.48 & 1.32 & 3.85 & 0.54 & 9.31 & 3.4 & 22.6 & 34.8 & 41.5\\
        
        WASP-120 b & 57 & 1876 & 1.47 & 4.85 & 3.61 & 0.77 & 9.88 & 3.1 & 31.9 & 26.7 & 41.6\\
        
        WASP-18 b & 58 & 2504 & 1.24 & 10.2 & 0.94 & 0.37 & 8.13 & 4.7 & 15.5 & 38.6 & 41.6\\
        
        WASP-13 b & 59 & 1450 & 1.22 & 0.36 & 4.35 & 0.67 & 9.12 & 3.1 & 27.9 & 30.9 & 41.6\\
        
        TOI-905 b & 60 & 1192 & 1.17 & 0.67 & 3.74 & 0.82 & 9.45 & 3.3 & 34.2 & 23.7 & 41.6\\
        
        TrES-4 b & 61 & 1708 & 1.61 & 0.78 & 3.55 & 0.82 & 10.33 & 3.3 & 34.6 & 23.7 & 41.9\\
        
        KELT-12 b & 62 & 1799 & 1.78 & 0.95 & 5.03 & 0.59 & 9.36 & 3.2 & 24.6 & 34.0 & 42.0\\

        \hline
	\end{tabular}
\begin{tabular}{lccccccccccc} % four columns, alignment for each
		\hline
        Planet Name & {Rank} & $T_{\mathrm{eq}}$ [K] & $R_{\mathrm{p}} \ [\mathrm{R}_{\mathrm{J}}]$ & $M_{\mathrm{p}} \ [\mathrm{M}_{\mathrm{J}}]$ & $P$ [days] & $b$ & $K$ (mag) & $N_{\mathrm{max}}$ & $\mathrm{EMM}_x$ [deg] & $\mathrm{EMM}_y$ [deg] & $\mathrm{EMM}$ [deg]\\
		\hline

        HAT-P-13 b & 63 & 1727 & 1.27 & 0.85 & 2.92 & 0.62 & 8.98 & 3.1 & 25.9 & 33.1 & 42.0\\

        TOI-1937 A b & 64 & 2096 & 1.25 & 2.01 & 0.95 & 0.87 & 11.23 & 3.6 & 36.4 & 21.1 & 42.1\\
        
        HATS-1 b & 65 & 1370 & 1.3 & 1.86 & 3.45 & 0.7 & 10.58 & 3.0 & 29.8 & 30.0 & 42.3\\
        
        TOI-640 b & 66 & 1747 & 1.77 & 0.88 & 5.0 & 0.89 & 9.24 & 3.8 & 37.7 & 19.6 & 42.5\\
        
        TOI-157 b & 67 & 1591 & 1.29 & 1.18 & 2.08 & 0.8 & 10.89 & 3.1 & 34.2 & 25.5 & 42.7\\
        
        WASP-119 b & 68 & 1566 & 1.4 & 1.23 & 2.5 & 0.57 & 10.54 & 3.2 & 24.3 & 35.3 & 42.8\\
        
        HATS-65 b & 69 & 1633 & 1.5 & 0.82 & 3.11 & 0.67 & 11.1 & 3.0 & 28.7 & 32.0 & 43.0\\
        
        WASP-123 b & 70 & 1522 & 1.32 & 0.9 & 2.98 & 0.53 & 9.36 & 3.4 & 22.7 & 36.5 & 43.0\\
        
        HATS-56 b & 71 & 1901 & 1.69 & 0.6 & 4.32 & 0.69 & 10.25 & 2.9 & 29.8 & 31.3 & 43.2\\
        
        GPX-1 b & 72 & 2293 & 1.47 & 19.7 & 1.74 & 0.82 & 11.18 & 3.1 & 35.5 & 25.0 & 43.4\\
        
        WASP-164 b & 73 & 1608 & 1.13 & 2.13 & 1.78 & 0.82 & 10.96 & 3.2 & 35.9 & 24.6 & 43.5\\
        
        TOI-4463 A b & 74 & 1394 & 1.18 & 0.79 & 2.88 & 0.88 & 9.4 & 3.6 & 38.5 & 20.6 & 43.7\\
        
        K2-29 b & 75 & 1167 & 1.19 & 0.73 & 3.26 & 0.62 & 10.06 & 3.0 & 26.9 & 34.5 & 43.8\\
        
        TOI-1333 b & 76 & 1680 & 1.4 & 2.37 & 4.72 & 0.52 & 8.27 & 3.3 & 23.0 & 37.4 & 43.9\\
        
        WASP-142 b & 77 & 1992 & 1.53 & 0.84 & 2.05 & 0.77 & 11.44 & 2.9 & 34.3 & 28.0 & 44.2\\
        
        WASP-170 b & 78 & 1426 & 1.1 & 1.6 & 2.34 & 0.69 & 10.72 & 2.9 & 30.6 & 32.1 & 44.4\\
        
        HAT-P-7 b & 79 & 2272 & 1.51 & 1.84 & 2.2 & 0.47 & 9.33 & 3.5 & 21.1 & 39.1 & 44.4\\
        
        TOI-2236 b & 80 & 1687 & 1.28 & 1.58 & 3.53 & 0.77 & 9.96 & 2.9 & 34.1 & 28.5 & 44.5\\
        
        WASP-90 b & 81 & 1840 & 1.63 & 0.63 & 3.92 & 0.84 & 10.25 & 3.1 & 37.5 & 24.3 & 44.7\\
        
        WASP-7 b & 82 & 1486 & 1.33 & 0.96 & 4.95 & 0.48 & 8.4 & 3.4 & 21.7 & 39.5 & 45.0\\
        
        TrES-5 b & 83 & 1483 & 1.19 & 1.79 & 1.48 & 0.61 & 11.59 & 2.9 & 27.4 & 35.8 & 45.1\\
        
        WASP-17 b & 84 & 1699 & 1.93 & 0.48 & 3.74 & 0.35 & 10.22 & 3.7 & 19.7 & 40.5 & 45.1\\
        
        HAT-P-20 b & 85 & 969 & 0.87 & 7.25 & 2.88 & 0.63 & 8.6 & 2.9 & 28.3 & 35.1 & 45.1\\
        
        HAT-P-46 b & 86 & 1453 & 1.28 & 0.49 & 4.46 & 0.7 & 9.92 & 2.8 & 31.4 & 32.4 & 45.1\\
        
        KPS-1 b & 87 & 1448 & 1.03 & 1.09 & 1.71 & 0.75 & 10.93 & 2.8 & 34.0 & 29.7 & 45.1\\
        
        HAT-P-22 b & 88 & 1324 & 1.15 & 2.47 & 3.21 & 0.43 & 7.84 & 3.7 & 19.6 & 40.7 & 45.2\\
        
        WASP-92 b & 89 & 1879 & 1.46 & 0.8 & 2.17 & 0.61 & 11.52 & 2.9 & 27.5 & 35.9 & 45.2\\
        
        WASP-15 b & 90 & 1626 & 1.41 & 0.54 & 3.75 & 0.53 & 9.69 & 3.1 & 24.0 & 38.6 & 45.4\\
        
        WASP-136 b & 91 & 1745 & 1.38 & 1.51 & 5.22 & 0.59 & 8.8 & 2.9 & 27.1 & 36.6 & 45.6\\
        
        TOI-3894 b & 92 & 1531 & 1.36 & 0.82 & 4.33 & 0.72 & 10.48 & 2.8 & 32.8 & 31.8 & 45.7\\
        
        CoRoT-11 b & 93 & 1741 & 1.43 & 2.33 & 2.99 & 0.81 & 11.25 & 2.9 & 37.3 & 26.6 & 45.8\\
        
        WASP-75 b & 94 & 1705 & 1.27 & 1.07 & 2.48 & 0.89 & 10.06 & 3.5 & 40.9 & 20.9 & 45.9\\
        
        HD 202772 A b & 95 & 2133 & 1.54 & 1.02 & 3.31 & 0.41 & 6.96 & 3.8 & 19.0 & 41.9 & 46.0\\
        
        WASP-3 b & 96 & 2086 & 1.42 & 2.43 & 1.85 & 0.41 & 9.36 & 3.9 & 18.6 & 42.1 & 46.0\\
        
        HATS-67 b & 97 & 2191 & 1.68 & 1.45 & 1.61 & 0.86 & 12.33 & 3.2 & 39.9 & 23.5 & 46.3\\
        
        TOI-4145 A b & 98 & 1075 & 1.19 & 0.43 & 4.07 & 0.8 & 10.29 & 2.8 & 37.1 & 27.9 & 46.4\\
        
        WASP-98 b & 99 & 1170 & 1.14 & 0.92 & 2.96 & 0.69 & 11.28 & 2.7 & 32.1 & 33.7 & 46.5\\
        
        HD 149026 b & 100 & 1693 & 0.74 & 0.38 & 2.88 & 0.63 & 6.82 & 2.8 & 29.5 & 36.1 & 46.6\\

        \hline
	\end{tabular}
\begin{tabular}{lccccccccccc} % four columns, alignment for each
		\hline
        Planet Name & {Rank} & $T_{\mathrm{eq}}$ [K] & $R_{\mathrm{p}} \ [\mathrm{R}_{\mathrm{J}}]$ & $M_{\mathrm{p}} \ [\mathrm{M}_{\mathrm{J}}]$ & $P$ [days] & $b$ & $K$ (mag) & $N_{\mathrm{max}}$ & $\mathrm{EMM}_x$ [deg] & $\mathrm{EMM}_y$ [deg] & $\mathrm{EMM}$ [deg]\\
		\hline

        HD 189733 b & 1 & 1193 & 1.13 & 1.13 & 2.22 & 0.67 & 5.54 & 5.9 & 15.6 & 17.2 & 23.2\\
        
        HD 209458 b & 2 & 1477 & 1.39 & 0.73 & 3.52 & 0.49 & 6.31 & 5.0 & 15.4 & 27.5 & 31.5\\
        
        WASP-69 b & 3 & 988 & 1.11 & 0.29 & 3.87 & 0.65 & 7.46 & 4.1 & 21.4 & 25.1 & 33.0\\
        
        KELT-20 b & 4 & 2263 & 1.74 & 3.38 & 3.47 & 0.5 & 7.42 & 4.7 & 16.7 & 28.7 & 33.2\\
        
        KELT-4 A b & 5 & 1822 & 1.7 & 0.9 & 2.99 & 0.69 & 8.69 & 3.9 & 23.5 & 24.6 & 34.1\\
        
        KELT-7 b & 6 & 2089 & 1.6 & 1.39 & 2.73 & 0.57 & 7.54 & 4.1 & 19.7 & 28.4 & 34.6\\
        
        WASP-43 b & 7 & 1379 & 0.93 & 1.78 & 0.81 & 0.66 & 9.27 & 3.8 & 22.7 & 26.2 & 34.7\\
        
        KELT-23 A b & 8 & 1565 & 1.32 & 0.94 & 2.26 & 0.57 & 8.9 & 3.8 & 21.1 & 30.2 & 36.9\\
        
        HAT-P-70 b & 9 & 2552 & 1.87 & 6.78 & 2.74 & 0.62 & 8.96 & 3.6 & 23.1 & 29.2 & 37.2\\
        
        WASP-189 b & 10 & 2636 & 1.62 & 1.99 & 2.72 & 0.48 & 6.06 & 4.1 & 18.2 & 33.4 & 38.1\\
        
        HAT-P-30 b & 11 & 1699 & 1.44 & 0.83 & 2.81 & 0.77 & 9.15 & 3.4 & 29.4 & 24.6 & 38.4\\
        
        KELT-14 b & 12 & 1961 & 1.74 & 1.28 & 1.71 & 0.86 & 9.42 & 3.9 & 33.2 & 19.5 & 38.5\\
        
        TOI-1431 b & 13 & 2395 & 1.49 & 3.12 & 2.65 & 0.88 & 7.44 & 4.2 & 34.0 & 18.1 & 38.5\\
        
        TOI-778 b & 14 & 1710 & 1.37 & 2.8 & 4.63 & 0.7 & 8.06 & 3.3 & 27.1 & 27.9 & 38.9\\
        
        WASP-101 b & 15 & 1566 & 1.43 & 0.51 & 3.59 & 0.72 & 9.07 & 3.3 & 28.5 & 27.2 & 39.4\\
        
        HAT-P-1 b & 16 & 1322 & 1.32 & 0.52 & 4.47 & 0.78 & 8.86 & 3.3 & 30.8 & 24.9 & 39.6\\
        
        TOI-2109 b & 17 & 3072 & 1.35 & 5.02 & 0.67 & 0.75 & 9.07 & 3.3 & 29.8 & 26.5 & 39.9\\
        
        HAT-P-2 b & 18 & 1389 & 1.13 & 9.02 & 5.63 & 0.71 & 7.6 & 3.2 & 28.2 & 28.3 & 40.0\\
        
        WASP-14 b & 19 & 1920 & 1.38 & 8.84 & 2.24 & 0.56 & 8.62 & 3.5 & 22.6 & 33.2 & 40.2\\
        
        KELT-19 A b & 20 & 1938 & 1.91 & 4.07 & 4.61 & 0.6 & 9.2 & 3.3 & 24.1 & 32.3 & 40.3\\
        
        HAT-P-60 b & 21 & 1773 & 1.63 & 0.57 & 4.79 & 0.67 & 8.37 & 3.2 & 27.0 & 30.1 & 40.4\\
        
        KELT-8 b & 22 & 1571 & 1.62 & 0.66 & 3.24 & 0.86 & 9.18 & 3.7 & 34.7 & 20.8 & 40.5\\
        
        WASP-19 b & 23 & 2117 & 1.42 & 1.15 & 0.79 & 0.67 & 10.48 & 3.2 & 27.0 & 30.2 & 40.6\\
        
        KELT-17 b & 24 & 2090 & 1.52 & 1.31 & 3.08 & 0.57 & 8.65 & 3.4 & 23.5 & 33.9 & 41.3\\
        
        KELT-3 b & 25 & 1952 & 1.56 & 1.94 & 2.7 & 0.53 & 8.66 & 3.5 & 22.2 & 35.3 & 41.7\\
        
        TrES-2 b & 26 & 1581 & 1.36 & 1.49 & 2.47 & 0.77 & 9.85 & 3.1 & 32.1 & 26.9 & 41.9\\
        
        WASP-52 b & 27 & 1299 & 1.27 & 0.46 & 1.75 & 0.6 & 10.09 & 3.2 & 25.3 & 33.7 & 42.1\\
        
        HAT-P-20 b & 28 & 969 & 0.87 & 7.25 & 2.88 & 0.63 & 8.6 & 3.1 & 26.5 & 32.8 & 42.1\\
        
        XO-7 b & 29 & 1744 & 1.37 & 0.71 & 2.86 & 0.73 & 9.24 & 3.0 & 31.1 & 28.9 & 42.5\\
        
        WASP-50 b & 30 & 1394 & 1.17 & 1.47 & 1.96 & 0.67 & 9.97 & 3.0 & 28.6 & 31.7 & 42.7\\
        
        WASP-2 b & 31 & 1314 & 1.08 & 0.93 & 2.15 & 0.75 & 9.63 & 3.0 & 31.9 & 28.5 & 42.8\\
        
        WASP-20 b & 32 & 1378 & 1.46 & 0.31 & 4.9 & 0.72 & 9.39 & 2.9 & 31.1 & 30.1 & 43.2\\
        
        XO-6 b & 33 & 1577 & 2.07 & 4.4 & 3.77 & 0.63 & 9.25 & 3.0 & 27.5 & 33.6 & 43.4\\
        
        WASP-131 b & 34 & 1460 & 1.22 & 0.27 & 5.32 & 0.74 & 8.57 & 2.9 & 32.5 & 29.2 & 43.7\\
        
        Gaia-2 b & 35 & 1314 & 1.32 & 0.82 & 3.69 & 0.79 & 9.74 & 3.0 & 34.6 & 26.8 & 43.8\\
        
        TOI-905 b & 36 & 1192 & 1.17 & 0.67 & 3.74 & 0.82 & 9.45 & 3.1 & 36.1 & 25.1 & 44.0\\
        
        WASP-104 b & 37 & 1514 & 1.14 & 1.27 & 1.76 & 0.73 & 9.88 & 2.9 & 32.0 & 30.3 & 44.1\\
        
        HAT-P-14 b & 38 & 1758 & 1.42 & 3.44 & 4.63 & 0.8 & 8.85 & 3.0 & 35.3 & 26.7 & 44.3\\
        
        WASP-167 b & 39 & 2363 & 1.58 & 8.0 & 2.02 & 0.77 & 9.76 & 2.9 & 34.3 & 28.5 & 44.6\\
        
        WASP-16 b & 40 & 1440 & 1.22 & 1.24 & 3.12 & 0.65 & 9.59 & 2.8 & 29.7 & 34.5 & 45.5\\
        
        WASP-54 b & 41 & 1747 & 1.58 & 0.59 & 3.69 & 0.53 & 9.04 & 3.1 & 24.4 & 38.6 & 45.7\\
        
        Qatar-1 b & 42 & 1416 & 1.14 & 1.29 & 1.42 & 0.65 & 10.41 & 2.8 & 29.6 & 34.9 & 45.7\\
        
        WASP-49 b & 43 & 1366 & 1.11 & 0.37 & 2.78 & 0.75 & 9.75 & 2.8 & 34.2 & 30.3 & 45.7\\
        
        HAT-P-22 b & 44 & 1324 & 1.15 & 2.47 & 3.21 & 0.43 & 7.84 & 3.7 & 19.9 & 41.2 & 45.8\\
        
        WASP-13 b & 45 & 1450 & 1.22 & 0.36 & 4.35 & 0.67 & 9.12 & 2.8 & 30.9 & 34.1 & 46.0\\
        
        TOI-677 b & 46 & 1066 & 1.17 & 1.24 & 11.24 & 0.72 & 8.43 & 2.7 & 33.3 & 32.0 & 46.1\\
        
        WASP-87 b & 47 & 2313 & 1.38 & 2.18 & 1.68 & 0.6 & 9.55 & 2.8 & 27.9 & 36.8 & 46.2\\
        
        WASP-178 b & 48 & 2469 & 1.81 & 1.66 & 3.34 & 0.54 & 9.7 & 3.0 & 25.0 & 39.0 & 46.3\\
        
        WASP-187 b & 49 & 1952 & 1.64 & 0.8 & 5.15 & 0.76 & 8.79 & 2.7 & 35.5 & 30.4 & 46.7\\
        
        WASP-79 b & 50 & 1716 & 1.53 & 0.85 & 3.66 & 0.5 & 9.06 & 3.2 & 23.5 & 40.4 & 46.8\\
        
        HAT-P-56 b & 51 & 1866 & 1.51 & 2.31 & 2.79 & 0.85 & 9.83 & 3.0 & 39.7 & 24.9 & 46.9\\
        
        TOI-1811 b & 52 & 962 & 0.99 & 0.97 & 3.71 & 0.75 & 9.64 & 2.7 & 35.8 & 31.3 & 47.6\\
        
        HD 149026 b & 53 & 1693 & 0.74 & 0.38 & 2.88 & 0.63 & 6.82 & 2.7 & 30.1 & 36.9 & 47.7\\
        
        TOI-2046 b & 54 & 2029 & 1.44 & 2.3 & 1.5 & 0.53 & 10.09 & 3.0 & 25.2 & 40.5 & 47.7\\
        
        K2-29 b & 55 & 1167 & 1.19 & 0.73 & 3.26 & 0.62 & 10.06 & 2.7 & 29.6 & 37.9 & 48.0\\
        
        HAT-P-13 b & 56 & 1727 & 1.27 & 0.85 & 2.92 & 0.62 & 8.98 & 2.7 & 29.6 & 37.9 & 48.0\\
        
        TOI-3331 A b & 57 & 1487 & 1.16 & 2.27 & 2.02 & 0.57 & 9.91 & 2.8 & 27.5 & 39.5 & 48.1\\
        
        WASP-7 b & 58 & 1486 & 1.33 & 0.96 & 4.95 & 0.48 & 8.4 & 3.2 & 23.2 & 42.3 & 48.3\\
        
        TOI-1333 b & 59 & 1680 & 1.4 & 2.37 & 4.72 & 0.52 & 8.27 & 3.0 & 25.3 & 41.2 & 48.3\\
        
        TOI-4463 A b & 60 & 1394 & 1.18 & 0.79 & 2.88 & 0.88 & 9.4 & 3.2 & 42.7 & 22.8 & 48.4\\
        
        HAT-P-6 b & 61 & 1761 & 1.48 & 1.32 & 3.85 & 0.54 & 9.31 & 2.9 & 26.4 & 40.7 & 48.5\\
        
        WASP-123 b & 62 & 1522 & 1.32 & 0.9 & 2.98 & 0.53 & 9.36 & 2.9 & 25.8 & 41.5 & 48.8\\
        
        \hline
	\end{tabular}
\begin{tabular}{lccccccccccc} % four columns, alignment for each
		\hline
        Planet Name & {Rank} & $T_{\mathrm{eq}}$ [K] & $R_{\mathrm{p}} \ [\mathrm{R}_{\mathrm{J}}]$ & $M_{\mathrm{p}} \ [\mathrm{M}_{\mathrm{J}}]$ & $P$ [days] & $b$ & $K$ (mag) & $N_{\mathrm{max}}$ & $\mathrm{EMM}_x$ [deg] & $\mathrm{EMM}_y$ [deg] & $\mathrm{EMM}$ [deg]\\
		\hline

        WASP-84 b & 63 & 801 & 0.96 & 0.69 & 8.52 & 0.65 & 8.86 & 2.6 & 31.8 & 37.4 & 49.1\\

        HD 202772 A b & 64 & 2133 & 1.54 & 1.02 & 3.31 & 0.41 & 6.96 & 3.5 & 20.4 & 44.8 & 49.2\\

        WASP-18 b & 65 & 2504 & 1.24 & 10.2 & 0.94 & 0.37 & 8.13 & 3.9 & 18.4 & 45.7 & 49.3\\
        
        KELT-12 b & 66 & 1799 & 1.78 & 0.95 & 5.03 & 0.59 & 9.36 & 2.7 & 29.0 & 40.0 & 49.4\\
        
        WASP-31 b & 67 & 1574 & 1.55 & 0.48 & 3.41 & 0.78 & 10.65 & 2.6 & 38.6 & 30.8 & 49.4\\
        
        TOI-640 b & 68 & 1747 & 1.77 & 0.88 & 5.0 & 0.89 & 9.24 & 3.2 & 43.9 & 22.8 & 49.5\\
        
        WASP-100 b & 69 & 1949 & 1.33 & 1.26 & 2.85 & 0.81 & 9.67 & 2.6 & 40.2 & 29.4 & 49.8\\
        
        HD 17156 b & 70 & 899 & 1.1 & 3.51 & 21.22 & 0.86 & 6.76 & 2.9 & 42.8 & 25.5 & 49.9\\
        
        WASP-135 b & 71 & 1720 & 1.3 & 1.9 & 1.4 & 0.76 & 11.04 & 2.5 & 37.9 & 32.6 & 50.0\\
        
        TOI-4145 A b & 72 & 1075 & 1.19 & 0.43 & 4.07 & 0.8 & 10.29 & 2.6 & 40.1 & 30.1 & 50.2\\
        
        WASP-48 b & 73 & 1933 & 1.5 & 0.8 & 2.14 & 0.81 & 10.37 & 2.6 & 40.7 & 29.8 & 50.5\\
        
        WASP-24 b & 74 & 1827 & 1.38 & 1.24 & 2.34 & 0.61 & 10.15 & 2.5 & 31.1 & 40.2 & 50.8\\
        
        HATS-1 b & 75 & 1370 & 1.3 & 1.86 & 3.45 & 0.7 & 10.58 & 2.4 & 35.8 & 36.1 & 50.9\\
        
        WASP-120 b & 76 & 1876 & 1.47 & 4.85 & 3.61 & 0.77 & 9.88 & 2.5 & 39.1 & 32.7 & 51.0\\
        
        GJ 436 b & 77 & 687 & 0.37 & 0.07 & 2.64 & 0.84 & 6.07 & 2.7 & 43.5 & 27.6 & 51.5\\
        
        WASP-136 b & 78 & 1745 & 1.38 & 1.51 & 5.22 & 0.59 & 8.8 & 2.5 & 30.7 & 41.5 & 51.6\\
        
        HAT-P-46 b & 79 & 1453 & 1.28 & 0.49 & 4.46 & 0.7 & 9.92 & 2.4 & 36.2 & 37.4 & 52.0\\
        
        TrES-4 b & 80 & 1708 & 1.61 & 0.78 & 3.55 & 0.82 & 10.33 & 2.5 & 43.1 & 29.6 & 52.3\\
        
        KELT-11 b & 81 & 1703 & 1.35 & 0.17 & 4.74 & 0.41 & 6.12 & 3.3 & 21.5 & 48.0 & 52.6\\
        
        HAT-P-54 b & 82 & 821 & 0.94 & 0.76 & 3.8 & 0.74 & 10.33 & 2.3 & 38.9 & 35.6 & 52.8\\
        
        TOI-2669 b & 83 & 1771 & 1.76 & 0.61 & 6.2 & 0.86 & 8.49 & 2.7 & 45.5 & 27.2 & 53.0\\
        
        WASP-119 b & 84 & 1566 & 1.4 & 1.23 & 2.5 & 0.57 & 10.54 & 2.5 & 30.2 & 43.9 & 53.3\\
        
        WASP-15 b & 85 & 1626 & 1.41 & 0.54 & 3.75 & 0.53 & 9.69 & 2.6 & 28.2 & 45.3 & 53.4\\
        
        TOI-2236 b & 86 & 1687 & 1.28 & 1.58 & 3.53 & 0.77 & 9.96 & 2.3 & 41.0 & 34.3 & 53.5\\
        
        TOI-622 b & 87 & 1382 & 0.82 & 0.3 & 6.4 & 0.63 & 7.86 & 2.3 & 33.9 & 41.6 & 53.7\\
        
        WASP-36 b & 88 & 1747 & 1.33 & 2.36 & 1.54 & 0.69 & 11.29 & 2.3 & 37.3 & 38.7 & 53.8\\
        
        WASP-185 b & 89 & 1159 & 1.25 & 0.98 & 9.39 & 0.72 & 9.51 & 2.3 & 39.1 & 37.3 & 54.1\\
        
        TOI-3235 b & 90 & 604 & 1.02 & 0.66 & 2.59 & 0.51 & 10.82 & 2.6 & 27.7 & 46.6 & 54.2\\
        
        WASP-91 b & 91 & 1144 & 1.03 & 1.34 & 2.8 & 0.52 & 9.71 & 2.6 & 28.0 & 46.4 & 54.2\\
        
        WASP-170 b & 92 & 1426 & 1.1 & 1.6 & 2.34 & 0.69 & 10.72 & 2.2 & 37.4 & 39.3 & 54.3\\
        
        HATS-56 b & 93 & 1901 & 1.69 & 0.6 & 4.32 & 0.69 & 10.25 & 2.2 & 37.6 & 39.4 & 54.5\\
        
        HAT-P-7 b & 94 & 2272 & 1.51 & 1.84 & 2.2 & 0.47 & 9.33 & 2.8 & 25.9 & 48.0 & 54.6\\
        
        TOI-1194 b & 95 & 1382 & 0.78 & 0.38 & 2.31 & 0.8 & 9.34 & 2.3 & 43.6 & 32.9 & 54.6\\
        
        WASP-8 b & 96 & 968 & 1.13 & 2.54 & 8.16 & 0.42 & 8.09 & 3.0 & 23.1 & 49.5 & 54.7\\
        
        WASP-32 b & 97 & 1454 & 0.96 & 2.63 & 2.72 & 0.76 & 10.16 & 2.2 & 41.8 & 35.6 & 54.9\\
        
        WASP-46 b & 98 & 1639 & 1.17 & 1.91 & 1.43 & 0.73 & 11.4 & 2.2 & 40.3 & 37.5 & 55.0\\
        
        TOI-157 b & 99 & 1591 & 1.29 & 1.18 & 2.08 & 0.8 & 10.89 & 2.3 & 44.3 & 33.0 & 55.3\\
        
        WASP-17 b & 100 & 1699 & 1.93 & 0.48 & 3.74 & 0.35 & 10.22 & 2.9 & 24.4 & 50.1 & 55.8\\

        \hline
	\end{tabular}
